CogRSI: Evolving and Auditing Cognitive Reasoning Strategies

Can a language model learn better ways to reason about other people's minds by improving its own strategies, and are the strategies it learns actually right? We study this with cogrsi. A grounded reader marks who saw each event in a story and uses a short written principle to settle disagreements between its readings. With a principle written by experts, it beats self-consistency at the same token cost. A self-improvement loop then writes the principle itself. It keeps an update only if accuracy rises by a calibrated margin, and in one variant only if it also passes counterfactual test pairs. The learned principles transfer: on 800 BigToM pairs that no system had seen, each of them scores higher than the expert principle. We then check what the learned rules actually say. Each rule is translated into code and run on thousands of small stories with known answers. Most of them give a wrong answer in at least one situation they claim to cover, for example by treating a character who is in the room as knowing what happened even while asleep. Accuracy does not reveal which rules are wrong, and the counterfactual test does not fix this. A strategy can help in practice and still be wrong as a rule, so both need checking. Our code and data are publicly available.

==> tables/ablation_caption.tex <==
\captionof{table}{\textbf{Ablations by stage} (main model). (a) One part removed or swapped. (b) Stage 3's readings. Subscripts: gap to full \reader{}. Rows compare whole systems; no Stage-1 output enters Stages 2 or 3. \textbf{The reader carries the gain; the hand-written principle adds most within it.}}
\label{tab:ablation}


==> tables/fig5_unit.tex <==
\vbox{\offinterlineskip\halign{\hfil#\hfil\cr
\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[cOurs, line width=0.9pt] (-2.46,-0.00) -- (-2.10,-0.00);\filldraw[draw=cOurs, fill=cOurs] (-2.280,-0.000) circle (1.7pt);
\node[anchor=west, inner sep=1pt] at (-2.06,-0.00) {\reader{}};
\draw[cSCnine, line width=0.9pt] (-0.63,-0.00) -- (-0.27,-0.00);\filldraw[draw=cSCnine, fill=cSCnine] (-0.450,0.065) -- (-0.385,-0.000) -- (-0.450,-0.065) -- (-0.515,-0.000) -- cycle;
\node[anchor=west, inner sep=1pt] at (-0.23,-0.00) {best baseline};
\draw[cNative, line width=0.8pt, dashed] (-1.54,-0.32) -- (-1.19,-0.32);
\node[anchor=west, inner sep=1pt] at (-1.15,-0.32) {Native solver};
\end{tikzpicture}\cr\noalign{\kern6pt}
\begin{tikzpicture}[font=\figfont, x=\radunit, y=\radunit]
\draw[black!10] (0.000,0.250) -- (0.177,0.177) -- (0.250,0.000) -- (0.177,-0.177) -- (0.000,-0.250) -- (-0.177,-0.177) -- (-0.250,-0.000) -- (-0.177,0.177) -- cycle;
\draw[black!10] (0.000,0.500) -- (0.354,0.354) -- (0.500,0.000) -- (0.354,-0.354) -- (0.000,-0.500) -- (-0.354,-0.354) -- (-0.500,-0.000) -- (-0.354,0.354) -- cycle;
\draw[black!10] (0.000,0.750) -- (0.530,0.530) -- (0.750,0.000) -- (0.530,-0.530) -- (0.000,-0.750) -- (-0.530,-0.530) -- (-0.750,-0.000) -- (-0.530,0.530) -- cycle;
\draw[black!30] (0.000,1.000) -- (0.707,0.707) -- (1.000,0.000) -- (0.707,-0.707) -- (0.000,-1.000) -- (-0.707,-0.707) -- (-1.000,-0.000) -- (-0.707,0.707) -- cycle;
\draw[black!10] (0,0) -- (0.000,1.000);
\node[inner sep=0pt] at (0.000,1.180) {FAN};
\draw[black!10] (0,0) -- (0.707,0.707);
\node[inner sep=0pt] at (0.834,0.834) {Simple};
\draw[black!10] (0,0) -- (1.000,0.000);
\node[inner sep=0pt] at (1.180,0.000) {Explore};
\draw[black!10] (0,0) -- (0.707,-0.707);
\node[inner sep=0pt] at (0.834,-0.834) {Hi};
\draw[black!10] (0,0) -- (0.000,-1.000);
\node[inner sep=0pt] at (0.000,-1.180) {Open};
\draw[black!10] (0,0) -- (-0.707,-0.707);
\node[inner sep=0pt] at (-0.834,-0.834) {TBench};
\draw[black!10] (0,0) -- (-1.000,-0.000);
\node[inner sep=0pt] at (-1.180,-0.000) {Cog};
\draw[black!10] (0,0) -- (-0.707,0.707);
\node[inner sep=0pt] at (-0.834,0.834) {Big};
\draw[cOurs, line width=1pt, fill=cOurs, fill opacity=0.12] (0.000,0.280) -- (0.637,0.637) -- (0.725,0.000) -- (0.490,-0.490) -- (0.000,-0.758) -- (-0.524,-0.524) -- (-0.849,-0.000) -- (-0.639,0.639) -- cycle;
\filldraw[draw=cOurs, fill=cOurs] (0.000,0.280) circle (1.3pt);
\filldraw[draw=cOurs, fill=cOurs] (0.637,0.637) circle (1.3pt);
\filldraw[draw=cOurs, fill=cOurs] (0.725,0.000) circle (1.3pt);
\filldraw[draw=cOurs, fill=cOurs] (0.490,-0.490) circle (1.3pt);
\filldraw[draw=cOurs, fill=cOurs] (0.000,-0.758) circle (1.3pt);
\filldraw[draw=cOurs, fill=cOurs] (-0.524,-0.524) circle (1.3pt);
\filldraw[draw=cOurs, fill=cOurs] (-0.849,-0.000) circle (1.3pt);
\filldraw[draw=cOurs, fill=cOurs] (-0.639,0.639) circle (1.3pt);
\draw[cSCnine, line width=0.9pt] (0.000,0.237) -- (0.619,0.619) -- (0.752,0.000) -- (0.459,-0.459) -- (0.000,-0.750) -- (-0.523,-0.523) -- (-0.859,-0.000) -- (-0.632,0.632) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (0.000,0.302) -- (0.065,0.237) -- (0.000,0.172) -- (-0.065,0.237) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (0.619,0.684) -- (0.684,0.619) -- (0.619,0.554) -- (0.554,0.619) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (0.752,0.065) -- (0.817,0.000) -- (0.752,-0.065) -- (0.687,0.000) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (0.459,-0.394) -- (0.524,-0.459) -- (0.459,-0.524) -- (0.394,-0.459) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (0.000,-0.685) -- (0.065,-0.750) -- (0.000,-0.815) -- (-0.065,-0.750) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (-0.523,-0.458) -- (-0.458,-0.523) -- (-0.523,-0.588) -- (-0.588,-0.523) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (-0.859,0.065) -- (-0.794,-0.000) -- (-0.859,-0.065) -- (-0.924,-0.000) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (-0.632,0.697) -- (-0.567,0.632) -- (-0.632,0.567) -- (-0.697,0.632) -- cycle;
\draw[cNative, line width=0.6pt, dashed] (0.000,0.037) -- (0.360,0.360) -- (0.672,0.000) -- (0.394,-0.394) -- (0.000,-0.665) -- (-0.496,-0.496) -- (-0.797,-0.000) -- (-0.589,0.589) -- cycle;
\node[anchor=north, font=\figfont\bfseries, text=cOurs] at (0,-1.3) {FAN: +4.3 over the best baseline};
\end{tikzpicture}\cr}}


==> tables/fig6.tex <==
\centering \begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\fill[cProc] (-7.405,-0.100) rectangle (-7.125,0.100);\draw[black!40, line width=0.2pt] (-7.40,-0.10) rectangle (-7.12,0.10);
\node[anchor=west, inner sep=1pt] at (-7.05,-0.00) {\libA{} (inherited)};
\fill[cProcL] (-3.595,-0.100) rectangle (-3.315,0.100);\fill[pattern=north east lines, pattern color=white] (-3.595,-0.100) rectangle (-3.315,0.100);\draw[black!40, line width=0.2pt] (-3.59,-0.10) rectangle (-3.31,0.10);
\node[anchor=west, inner sep=1pt] at (-3.24,-0.00) {\libC{} (rebuilt)};
\draw[cNeg, line width=0.6pt] (-0.09,-0.08) rectangle (0.07,0.08);
\node[anchor=west, inner sep=1pt] at (0.21,-0.00) {no access};
\filldraw[draw=cNative, fill=cNative] (2.305,-0.050) rectangle (2.405,0.050);
\node[anchor=west, inner sep=1pt] at (2.58,-0.00) {Native solver};
\filldraw[draw=cSCnine, fill=cSCnine] (5.445,0.065) -- (5.510,-0.000) -- (5.445,-0.065) -- (5.380,-0.000) -- cycle;
\node[anchor=west, inner sep=1pt] at (5.67,-0.00) {SC ($k{=}9$)};
\end{tikzpicture}\\[3pt]
\begin{minipage}[b]{0.490\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\fill[cProc] (0.000,1.710) rectangle (0.155,1.865);
\fill[cProc] (0.000,1.530) rectangle (0.155,1.685);
\fill[cProc] (0.000,1.350) rectangle (0.155,1.505);
\fill[cProc] (0.000,1.170) rectangle (0.155,1.325);
\fill[cProc] (0.180,1.710) rectangle (0.335,1.865);
\fill[cProc] (0.180,1.530) rectangle (0.335,1.685);
\fill[cProc] (0.180,1.350) rectangle (0.335,1.505);
\fill[cProc] (0.180,1.170) rectangle (0.335,1.325);
\fill[cProc] (0.360,1.710) rectangle (0.515,1.865);
\fill[cProc] (0.360,1.530) rectangle (0.515,1.685);
\fill[cProc] (0.360,1.350) rectangle (0.515,1.505);
\fill[cProc] (0.360,1.170) rectangle (0.515,1.325);
\fill[cProc] (0.540,1.710) rectangle (0.695,1.865);
\fill[cProc] (0.540,1.530) rectangle (0.695,1.685);
\fill[cProc] (0.540,1.350) rectangle (0.695,1.505);
\fill[cProc] (0.540,1.170) rectangle (0.695,1.325);
\fill[cProc] (0.720,1.710) rectangle (0.875,1.865);
\fill[cProc] (0.720,1.530) rectangle (0.875,1.685);
\fill[cProc] (0.720,1.350) rectangle (0.875,1.505);
\fill[cProc] (0.720,1.170) rectangle (0.875,1.325);
\fill[cProc] (0.900,1.710) rectangle (1.055,1.865);
\fill[cProc] (0.900,1.530) rectangle (1.055,1.685);
\fill[cProc] (0.900,1.350) rectangle (1.055,1.505);
\fill[cProc] (0.900,1.170) rectangle (1.055,1.325);
\fill[cProc] (1.080,1.710) rectangle (1.235,1.865);
\fill[cProc] (1.080,1.530) rectangle (1.235,1.685);
\fill[cProc] (1.080,1.350) rectangle (1.235,1.505);
\fill[cProc] (1.080,1.170) rectangle (1.235,1.325);
\fill[cProc] (1.260,1.710) rectangle (1.415,1.865);
\fill[cProc] (1.260,1.530) rectangle (1.415,1.685);
\fill[cProc] (1.260,1.350) rectangle (1.415,1.505);
\fill[cProc] (1.260,1.170) rectangle (1.415,1.325);
\node[anchor=south west, inner sep=0.5pt] at (0.000,1.920) {A s0: 32/32};
\fill[cProc] (2.280,1.710) rectangle (2.435,1.865);
\fill[cProc] (2.280,1.530) rectangle (2.435,1.685);
\fill[cProc] (2.280,1.350) rectangle (2.435,1.505);
\fill[cProc] (2.280,1.170) rectangle (2.435,1.325);
\fill[cProc] (2.460,1.710) rectangle (2.615,1.865);
\fill[cProc] (2.460,1.530) rectangle (2.615,1.685);
\fill[cProc] (2.460,1.350) rectangle (2.615,1.505);
\fill[cProc] (2.460,1.170) rectangle (2.615,1.325);
\fill[cProc] (2.640,1.710) rectangle (2.795,1.865);
\fill[cProc] (2.640,1.530) rectangle (2.795,1.685);
\fill[cProc] (2.640,1.350) rectangle (2.795,1.505);
\fill[cProc] (2.640,1.170) rectangle (2.795,1.325);
\fill[cProc] (2.820,1.710) rectangle (2.975,1.865);
\fill[cProc] (2.820,1.530) rectangle (2.975,1.685);
\fill[cProc] (2.820,1.350) rectangle (2.975,1.505);
\fill[cProc] (2.820,1.170) rectangle (2.975,1.325);
\fill[cProc] (3.000,1.710) rectangle (3.155,1.865);
\fill[cProc] (3.000,1.530) rectangle (3.155,1.685);
\fill[cProc] (3.000,1.350) rectangle (3.155,1.505);
\fill[cProc] (3.000,1.170) rectangle (3.155,1.325);
\fill[cProc] (3.180,1.710) rectangle (3.335,1.865);
\fill[cProc] (3.180,1.530) rectangle (3.335,1.685);
\fill[cProc] (3.180,1.350) rectangle (3.335,1.505);
\fill[cProc] (3.180,1.170) rectangle (3.335,1.325);
\fill[cProc] (3.360,1.710) rectangle (3.515,1.865);
\fill[cProc] (3.360,1.530) rectangle (3.515,1.685);
\fill[cProc] (3.360,1.350) rectangle (3.515,1.505);
\fill[cProc] (3.360,1.170) rectangle (3.515,1.325);
\fill[cProc] (3.540,1.710) rectangle (3.695,1.865);
\fill[cProc] (3.540,1.530) rectangle (3.695,1.685);
\node[anchor=south west, inner sep=0.5pt] at (2.280,1.920) {A s1: 30/30};
\fill[cProc] (4.560,1.710) rectangle (4.715,1.865);
\fill[cProc] (4.560,1.530) rectangle (4.715,1.685);
\fill[cProc] (4.560,1.350) rectangle (4.715,1.505);
\fill[cProc] (4.560,1.170) rectangle (4.715,1.325);
\fill[cProc] (4.740,1.710) rectangle (4.895,1.865);
\fill[cProc] (4.740,1.530) rectangle (4.895,1.685);
\fill[cProc] (4.740,1.350) rectangle (4.895,1.505);
\fill[cProc] (4.740,1.170) rectangle (4.895,1.325);
\fill[cProc] (4.920,1.710) rectangle (5.075,1.865);
\fill[cProc] (4.920,1.530) rectangle (5.075,1.685);
\fill[cProc] (4.920,1.350) rectangle (5.075,1.505);
\fill[cProc] (4.920,1.170) rectangle (5.075,1.325);
\fill[cProc] (5.100,1.710) rectangle (5.255,1.865);
\fill[cProc] (5.100,1.530) rectangle (5.255,1.685);
\fill[cProc] (5.100,1.350) rectangle (5.255,1.505);
\fill[cProc] (5.100,1.170) rectangle (5.255,1.325);
\fill[cProc] (5.280,1.710) rectangle (5.435,1.865);
\fill[cProc] (5.280,1.530) rectangle (5.435,1.685);
\fill[cProc] (5.280,1.350) rectangle (5.435,1.505);
\fill[cProc] (5.280,1.170) rectangle (5.435,1.325);
\fill[cProc] (5.460,1.710) rectangle (5.615,1.865);
\fill[cProc] (5.460,1.530) rectangle (5.615,1.685);
\fill[cProc] (5.460,1.350) rectangle (5.615,1.505);
\fill[cProc] (5.460,1.170) rectangle (5.615,1.325);
\fill[cProc] (5.640,1.710) rectangle (5.795,1.865);
\fill[cProc] (5.640,1.530) rectangle (5.795,1.685);
\fill[cProc] (5.640,1.350) rectangle (5.795,1.505);
\fill[cProc] (5.640,1.170) rectangle (5.795,1.325);
\fill[cProc] (5.820,1.710) rectangle (5.975,1.865);
\draw[cNeg, line width=0.6pt] (5.832,1.542) rectangle (5.963,1.673);
\draw[cNeg, line width=0.6pt] (5.832,1.362) rectangle (5.963,1.493);
\node[anchor=south west, inner sep=0.5pt] at (4.560,1.920) {A s2: 29/31};
\fill[cProcL] (0.000,0.540) rectangle (0.155,0.695);\fill[pattern=north east lines, pattern color=white] (0.000,0.540) rectangle (0.155,0.695);
\fill[cProcL] (0.000,0.360) rectangle (0.155,0.515);\fill[pattern=north east lines, pattern color=white] (0.000,0.360) rectangle (0.155,0.515);
\fill[cProcL] (0.000,0.180) rectangle (0.155,0.335);\fill[pattern=north east lines, pattern color=white] (0.000,0.180) rectangle (0.155,0.335);
\fill[cProcL] (0.000,0.000) rectangle (0.155,0.155);\fill[pattern=north east lines, pattern color=white] (0.000,0.000) rectangle (0.155,0.155);
\fill[cProcL] (0.180,0.540) rectangle (0.335,0.695);\fill[pattern=north east lines, pattern color=white] (0.180,0.540) rectangle (0.335,0.695);
\fill[cProcL] (0.180,0.360) rectangle (0.335,0.515);\fill[pattern=north east lines, pattern color=white] (0.180,0.360) rectangle (0.335,0.515);
\fill[cProcL] (0.180,0.180) rectangle (0.335,0.335);\fill[pattern=north east lines, pattern color=white] (0.180,0.180) rectangle (0.335,0.335);
\fill[cProcL] (0.180,0.000) rectangle (0.335,0.155);\fill[pattern=north east lines, pattern color=white] (0.180,0.000) rectangle (0.335,0.155);
\fill[cProcL] (0.360,0.540) rectangle (0.515,0.695);\fill[pattern=north east lines, pattern color=white] (0.360,0.540) rectangle (0.515,0.695);
\fill[cProcL] (0.360,0.360) rectangle (0.515,0.515);\fill[pattern=north east lines, pattern color=white] (0.360,0.360) rectangle (0.515,0.515);
\fill[cProcL] (0.360,0.180) rectangle (0.515,0.335);\fill[pattern=north east lines, pattern color=white] (0.360,0.180) rectangle (0.515,0.335);
\fill[cProcL] (0.360,0.000) rectangle (0.515,0.155);\fill[pattern=north east lines, pattern color=white] (0.360,0.000) rectangle (0.515,0.155);
\fill[cProcL] (0.540,0.540) rectangle (0.695,0.695);\fill[pattern=north east lines, pattern color=white] (0.540,0.540) rectangle (0.695,0.695);
\fill[cProcL] (0.540,0.360) rectangle (0.695,0.515);\fill[pattern=north east lines, pattern color=white] (0.540,0.360) rectangle (0.695,0.515);
\fill[cProcL] (0.540,0.180) rectangle (0.695,0.335);\fill[pattern=north east lines, pattern color=white] (0.540,0.180) rectangle (0.695,0.335);
\fill[cProcL] (0.540,0.000) rectangle (0.695,0.155);\fill[pattern=north east lines, pattern color=white] (0.540,0.000) rectangle (0.695,0.155);
\fill[cProcL] (0.720,0.540) rectangle (0.875,0.695);\fill[pattern=north east lines, pattern color=white] (0.720,0.540) rectangle (0.875,0.695);
\fill[cProcL] (0.720,0.360) rectangle (0.875,0.515);\fill[pattern=north east lines, pattern color=white] (0.720,0.360) rectangle (0.875,0.515);
\fill[cProcL] (0.720,0.180) rectangle (0.875,0.335);\fill[pattern=north east lines, pattern color=white] (0.720,0.180) rectangle (0.875,0.335);
\fill[cProcL] (0.720,0.000) rectangle (0.875,0.155);\fill[pattern=north east lines, pattern color=white] (0.720,0.000) rectangle (0.875,0.155);
\fill[cProcL] (0.900,0.540) rectangle (1.055,0.695);\fill[pattern=north east lines, pattern color=white] (0.900,0.540) rectangle (1.055,0.695);
\fill[cProcL] (0.900,0.360) rectangle (1.055,0.515);\fill[pattern=north east lines, pattern color=white] (0.900,0.360) rectangle (1.055,0.515);
\fill[cProcL] (0.900,0.180) rectangle (1.055,0.335);\fill[pattern=north east lines, pattern color=white] (0.900,0.180) rectangle (1.055,0.335);
\fill[cProcL] (0.900,0.000) rectangle (1.055,0.155);\fill[pattern=north east lines, pattern color=white] (0.900,0.000) rectangle (1.055,0.155);
\fill[cProcL] (1.080,0.540) rectangle (1.235,0.695);\fill[pattern=north east lines, pattern color=white] (1.080,0.540) rectangle (1.235,0.695);
\fill[cProcL] (1.080,0.360) rectangle (1.235,0.515);\fill[pattern=north east lines, pattern color=white] (1.080,0.360) rectangle (1.235,0.515);
\fill[cProcL] (1.080,0.180) rectangle (1.235,0.335);\fill[pattern=north east lines, pattern color=white] (1.080,0.180) rectangle (1.235,0.335);
\fill[cProcL] (1.080,0.000) rectangle (1.235,0.155);\fill[pattern=north east lines, pattern color=white] (1.080,0.000) rectangle (1.235,0.155);
\fill[cProcL] (1.260,0.540) rectangle (1.415,0.695);\fill[pattern=north east lines, pattern color=white] (1.260,0.540) rectangle (1.415,0.695);
\fill[cProcL] (1.260,0.360) rectangle (1.415,0.515);\fill[pattern=north east lines, pattern color=white] (1.260,0.360) rectangle (1.415,0.515);
\fill[cProcL] (1.260,0.180) rectangle (1.415,0.335);\fill[pattern=north east lines, pattern color=white] (1.260,0.180) rectangle (1.415,0.335);
\node[anchor=south west, inner sep=0.5pt] at (0.000,0.750) {C s0: 31/31};
\fill[cProcL] (2.280,0.540) rectangle (2.435,0.695);\fill[pattern=north east lines, pattern color=white] (2.280,0.540) rectangle (2.435,0.695);
\fill[cProcL] (2.280,0.360) rectangle (2.435,0.515);\fill[pattern=north east lines, pattern color=white] (2.280,0.360) rectangle (2.435,0.515);
\fill[cProcL] (2.280,0.180) rectangle (2.435,0.335);\fill[pattern=north east lines, pattern color=white] (2.280,0.180) rectangle (2.435,0.335);
\fill[cProcL] (2.280,0.000) rectangle (2.435,0.155);\fill[pattern=north east lines, pattern color=white] (2.280,0.000) rectangle (2.435,0.155);
\fill[cProcL] (2.460,0.540) rectangle (2.615,0.695);\fill[pattern=north east lines, pattern color=white] (2.460,0.540) rectangle (2.615,0.695);
\fill[cProcL] (2.460,0.360) rectangle (2.615,0.515);\fill[pattern=north east lines, pattern color=white] (2.460,0.360) rectangle (2.615,0.515);
\fill[cProcL] (2.460,0.180) rectangle (2.615,0.335);\fill[pattern=north east lines, pattern color=white] (2.460,0.180) rectangle (2.615,0.335);
\fill[cProcL] (2.460,0.000) rectangle (2.615,0.155);\fill[pattern=north east lines, pattern color=white] (2.460,0.000) rectangle (2.615,0.155);
\fill[cProcL] (2.640,0.540) rectangle (2.795,0.695);\fill[pattern=north east lines, pattern color=white] (2.640,0.540) rectangle (2.795,0.695);
\fill[cProcL] (2.640,0.360) rectangle (2.795,0.515);\fill[pattern=north east lines, pattern color=white] (2.640,0.360) rectangle (2.795,0.515);
\fill[cProcL] (2.640,0.180) rectangle (2.795,0.335);\fill[pattern=north east lines, pattern color=white] (2.640,0.180) rectangle (2.795,0.335);
\fill[cProcL] (2.640,0.000) rectangle (2.795,0.155);\fill[pattern=north east lines, pattern color=white] (2.640,0.000) rectangle (2.795,0.155);
\fill[cProcL] (2.820,0.540) rectangle (2.975,0.695);\fill[pattern=north east lines, pattern color=white] (2.820,0.540) rectangle (2.975,0.695);
\fill[cProcL] (2.820,0.360) rectangle (2.975,0.515);\fill[pattern=north east lines, pattern color=white] (2.820,0.360) rectangle (2.975,0.515);
\fill[cProcL] (2.820,0.180) rectangle (2.975,0.335);\fill[pattern=north east lines, pattern color=white] (2.820,0.180) rectangle (2.975,0.335);
\fill[cProcL] (2.820,0.000) rectangle (2.975,0.155);\fill[pattern=north east lines, pattern color=white] (2.820,0.000) rectangle (2.975,0.155);
\fill[cProcL] (3.000,0.540) rectangle (3.155,0.695);\fill[pattern=north east lines, pattern color=white] (3.000,0.540) rectangle (3.155,0.695);
\fill[cProcL] (3.000,0.360) rectangle (3.155,0.515);\fill[pattern=north east lines, pattern color=white] (3.000,0.360) rectangle (3.155,0.515);
\fill[cProcL] (3.000,0.180) rectangle (3.155,0.335);\fill[pattern=north east lines, pattern color=white] (3.000,0.180) rectangle (3.155,0.335);
\fill[cProcL] (3.000,0.000) rectangle (3.155,0.155);\fill[pattern=north east lines, pattern color=white] (3.000,0.000) rectangle (3.155,0.155);
\fill[cProcL] (3.180,0.540) rectangle (3.335,0.695);\fill[pattern=north east lines, pattern color=white] (3.180,0.540) rectangle (3.335,0.695);
\fill[cProcL] (3.180,0.360) rectangle (3.335,0.515);\fill[pattern=north east lines, pattern color=white] (3.180,0.360) rectangle (3.335,0.515);
\fill[cProcL] (3.180,0.180) rectangle (3.335,0.335);\fill[pattern=north east lines, pattern color=white] (3.180,0.180) rectangle (3.335,0.335);
\fill[cProcL] (3.180,0.000) rectangle (3.335,0.155);\fill[pattern=north east lines, pattern color=white] (3.180,0.000) rectangle (3.335,0.155);
\fill[cProcL] (3.360,0.540) rectangle (3.515,0.695);\fill[pattern=north east lines, pattern color=white] (3.360,0.540) rectangle (3.515,0.695);
\fill[cProcL] (3.360,0.360) rectangle (3.515,0.515);\fill[pattern=north east lines, pattern color=white] (3.360,0.360) rectangle (3.515,0.515);
\fill[cProcL] (3.360,0.180) rectangle (3.515,0.335);\fill[pattern=north east lines, pattern color=white] (3.360,0.180) rectangle (3.515,0.335);
\fill[cProcL] (3.360,0.000) rectangle (3.515,0.155);\fill[pattern=north east lines, pattern color=white] (3.360,0.000) rectangle (3.515,0.155);
\fill[cProcL] (3.540,0.540) rectangle (3.695,0.695);\fill[pattern=north east lines, pattern color=white] (3.540,0.540) rectangle (3.695,0.695);
\fill[cProcL] (3.540,0.360) rectangle (3.695,0.515);\fill[pattern=north east lines, pattern color=white] (3.540,0.360) rectangle (3.695,0.515);
\fill[cProcL] (3.540,0.180) rectangle (3.695,0.335);\fill[pattern=north east lines, pattern color=white] (3.540,0.180) rectangle (3.695,0.335);
\node[anchor=south west, inner sep=0.5pt] at (2.280,0.750) {C s1: 31/31};
\fill[cProcL] (4.560,0.540) rectangle (4.715,0.695);\fill[pattern=north east lines, pattern color=white] (4.560,0.540) rectangle (4.715,0.695);
\fill[cProcL] (4.560,0.360) rectangle (4.715,0.515);\fill[pattern=north east lines, pattern color=white] (4.560,0.360) rectangle (4.715,0.515);
\fill[cProcL] (4.560,0.180) rectangle (4.715,0.335);\fill[pattern=north east lines, pattern color=white] (4.560,0.180) rectangle (4.715,0.335);
\fill[cProcL] (4.560,0.000) rectangle (4.715,0.155);\fill[pattern=north east lines, pattern color=white] (4.560,0.000) rectangle (4.715,0.155);
\fill[cProcL] (4.740,0.540) rectangle (4.895,0.695);\fill[pattern=north east lines, pattern color=white] (4.740,0.540) rectangle (4.895,0.695);
\fill[cProcL] (4.740,0.360) rectangle (4.895,0.515);\fill[pattern=north east lines, pattern color=white] (4.740,0.360) rectangle (4.895,0.515);
\fill[cProcL] (4.740,0.180) rectangle (4.895,0.335);\fill[pattern=north east lines, pattern color=white] (4.740,0.180) rectangle (4.895,0.335);
\fill[cProcL] (4.740,0.000) rectangle (4.895,0.155);\fill[pattern=north east lines, pattern color=white] (4.740,0.000) rectangle (4.895,0.155);
\fill[cProcL] (4.920,0.540) rectangle (5.075,0.695);\fill[pattern=north east lines, pattern color=white] (4.920,0.540) rectangle (5.075,0.695);
\fill[cProcL] (4.920,0.360) rectangle (5.075,0.515);\fill[pattern=north east lines, pattern color=white] (4.920,0.360) rectangle (5.075,0.515);
\fill[cProcL] (4.920,0.180) rectangle (5.075,0.335);\fill[pattern=north east lines, pattern color=white] (4.920,0.180) rectangle (5.075,0.335);
\fill[cProcL] (4.920,0.000) rectangle (5.075,0.155);\fill[pattern=north east lines, pattern color=white] (4.920,0.000) rectangle (5.075,0.155);
\fill[cProcL] (5.100,0.540) rectangle (5.255,0.695);\fill[pattern=north east lines, pattern color=white] (5.100,0.540) rectangle (5.255,0.695);
\fill[cProcL] (5.100,0.360) rectangle (5.255,0.515);\fill[pattern=north east lines, pattern color=white] (5.100,0.360) rectangle (5.255,0.515);
\fill[cProcL] (5.100,0.180) rectangle (5.255,0.335);\fill[pattern=north east lines, pattern color=white] (5.100,0.180) rectangle (5.255,0.335);
\fill[cProcL] (5.100,0.000) rectangle (5.255,0.155);\fill[pattern=north east lines, pattern color=white] (5.100,0.000) rectangle (5.255,0.155);
\fill[cProcL] (5.280,0.540) rectangle (5.435,0.695);\fill[pattern=north east lines, pattern color=white] (5.280,0.540) rectangle (5.435,0.695);
\fill[cProcL] (5.280,0.360) rectangle (5.435,0.515);\fill[pattern=north east lines, pattern color=white] (5.280,0.360) rectangle (5.435,0.515);
\fill[cProcL] (5.280,0.180) rectangle (5.435,0.335);\fill[pattern=north east lines, pattern color=white] (5.280,0.180) rectangle (5.435,0.335);
\fill[cProcL] (5.280,0.000) rectangle (5.435,0.155);\fill[pattern=north east lines, pattern color=white] (5.280,0.000) rectangle (5.435,0.155);
\fill[cProcL] (5.460,0.540) rectangle (5.615,0.695);\fill[pattern=north east lines, pattern color=white] (5.460,0.540) rectangle (5.615,0.695);
\fill[cProcL] (5.460,0.360) rectangle (5.615,0.515);\fill[pattern=north east lines, pattern color=white] (5.460,0.360) rectangle (5.615,0.515);
\fill[cProcL] (5.460,0.180) rectangle (5.615,0.335);\fill[pattern=north east lines, pattern color=white] (5.460,0.180) rectangle (5.615,0.335);
\fill[cProcL] (5.460,0.000) rectangle (5.615,0.155);\fill[pattern=north east lines, pattern color=white] (5.460,0.000) rectangle (5.615,0.155);
\fill[cProcL] (5.640,0.540) rectangle (5.795,0.695);\fill[pattern=north east lines, pattern color=white] (5.640,0.540) rectangle (5.795,0.695);
\fill[cProcL] (5.640,0.360) rectangle (5.795,0.515);\fill[pattern=north east lines, pattern color=white] (5.640,0.360) rectangle (5.795,0.515);
\fill[cProcL] (5.640,0.180) rectangle (5.795,0.335);\fill[pattern=north east lines, pattern color=white] (5.640,0.180) rectangle (5.795,0.335);
\fill[cProcL] (5.640,0.000) rectangle (5.795,0.155);\fill[pattern=north east lines, pattern color=white] (5.640,0.000) rectangle (5.795,0.155);
\node[anchor=south west, inner sep=0.5pt] at (4.560,0.750) {C s2: 28/28};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (0,2.32) {(a) Tools encoding access: 181/183};
\path (0,-0.85) (0,2.70);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.490\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0.000,0) -- (0.000,2.200);
\draw[black!60] (0.000,0) -- (0.000,-0.05) node[below, inner sep=1pt] {50};
\draw[black!10] (1.700,0) -- (1.700,2.200);
\draw[black!60] (1.700,0) -- (1.700,-0.05) node[below, inner sep=1pt] {60};
\draw[black!10] (3.400,0) -- (3.400,2.200);
\draw[black!60] (3.400,0) -- (3.400,-0.05) node[below, inner sep=1pt] {70};
\draw[black!10] (5.100,0) -- (5.100,2.200);
\draw[black!60] (5.100,0) -- (5.100,-0.05) node[below, inner sep=1pt] {80};
\draw[black!85, line width=0.8pt] (0,0) -- (5.100,0);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,1.650) {E1};
\draw[black!12, line width=2.6pt] (0.647,1.650) -- (2.610,1.650);
\draw[cProc, -{Stealth[length=3.5pt]}, line width=0.9pt] (0.727,1.650) -- (2.520,1.650);
\filldraw[draw=cNative, fill=cNative] (0.597,1.600) rectangle (0.697,1.700);
\node[anchor=north, inner sep=2.5pt, text=black!70] at (0.647,1.610) {54};
\filldraw[draw=cSCnine, fill=cSCnine] (1.093,1.715) -- (1.158,1.650) -- (1.093,1.585) -- (1.028,1.650) -- cycle;
\filldraw[draw=cProc, fill=cProc] (2.560,1.600) rectangle (2.660,1.700);
\node[anchor=north, inner sep=2.5pt, text=black!70] at (2.610,1.610) {65};
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,0.550) {E1+E2};
\draw[black!12, line width=2.6pt] (2.930,0.550) -- (4.070,0.550);
\draw[cProc, -{Stealth[length=3.5pt]}, line width=0.9pt] (3.010,0.550) -- (3.980,0.550);
\filldraw[draw=cNative, fill=cNative] (2.880,0.500) rectangle (2.980,0.600);
\node[anchor=north, inner sep=2.5pt, text=black!70] at (2.930,0.510) {67};
\filldraw[draw=cSCnine, fill=cSCnine] (3.754,0.615) -- (3.819,0.550) -- (3.754,0.485) -- (3.689,0.550) -- cycle;
\filldraw[draw=cProc, fill=cProc] (4.020,0.500) rectangle (4.120,0.600);
\node[anchor=north, inner sep=2.5pt, text=black!70] at (4.070,0.510) {74};
\node[anchor=south, font=\figfont\bfseries, text=cProc, inner sep=2pt] at (1.629,1.690) {+11.5};
\node[anchor=south, font=\figfont\bfseries, text=cProc, inner sep=2pt] at (3.500,0.590) {+6.7};
\node[anchor=north] at (2.550,-0.33) {ExploreToM accuracy};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.900,2.320) {(b) Gains near the source};
\path (0,-0.85) (0,2.70);
\end{tikzpicture}}\end{minipage}


==> tables/fig7.tex <==
\centering \begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\filldraw[draw=cNative, fill=cNative] (-6.860,-0.050) rectangle (-6.760,0.050);
\node[anchor=west, inner sep=1pt] at (-6.59,-0.00) {no principle};
\filldraw[draw=cOurs, fill=cOurs] (-3.900,-0.000) circle (2.0pt);
\node[anchor=west, inner sep=1pt] at (-3.68,-0.00) {hand-written (\reader{})};
\filldraw[draw=cOursL, fill=cOursL] (0.630,-0.000) circle (2.0pt);
\node[anchor=west, inner sep=1pt] at (0.85,-0.00) {loop-written (\readerL{})};
\filldraw[draw=cProc, fill=cProc] (5.470,-0.050) rectangle (5.570,0.050);
\node[anchor=west, inner sep=1pt] at (5.74,-0.00) {\libA{}};
\end{tikzpicture}\\[3pt]
\begin{minipage}[b]{0.320\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (3.400,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {50};
\draw[black!10] (0,0.483) -- (3.400,0.483);
\draw[black!60] (0,0.483) -- (-0.05,0.483) node[left, inner sep=1pt] {55};
\draw[black!10] (0,0.967) -- (3.400,0.967);
\draw[black!60] (0,0.967) -- (-0.05,0.967) node[left, inner sep=1pt] {60};
\draw[black!10] (0,1.450) -- (3.400,1.450);
\draw[black!60] (0,1.450) -- (-0.05,1.450) node[left, inner sep=1pt] {65};
\draw[black!10] (0,1.933) -- (3.400,1.933);
\draw[black!60] (0,1.933) -- (-0.05,1.933) node[left, inner sep=1pt] {70};
\draw[black!10] (0,2.417) -- (3.400,2.417);
\draw[black!60] (0,2.417) -- (-0.05,2.417) node[left, inner sep=1pt] {75};
\draw[black!10] (0,2.900) -- (3.400,2.900);
\draw[black!60] (0,2.900) -- (-0.05,2.900) node[left, inner sep=1pt] {80};
\node[rotate=90, anchor=south] at (-0.6,1.450) {held-out accuracy};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,3.020) {(a) Incumbent principle};
\draw[black!60] (0.000,0) -- (0.000,-0.05) node[below, inner sep=1pt] {0};
\draw[black!60] (0.486,0) -- (0.486,-0.05) node[below, inner sep=1pt] {1};
\draw[black!60] (0.971,0) -- (0.971,-0.05) node[below, inner sep=1pt] {2};
\draw[black!60] (1.457,0) -- (1.457,-0.05) node[below, inner sep=1pt] {3};
\draw[black!60] (1.943,0) -- (1.943,-0.05) node[below, inner sep=1pt] {4};
\draw[black!60] (2.429,0) -- (2.429,-0.05) node[below, inner sep=1pt] {5};
\draw[black!60] (2.914,0) -- (2.914,-0.05) node[below, inner sep=1pt] {6};
\draw[black!60] (3.400,0) -- (3.400,-0.05) node[below, inner sep=1pt] {7};
\node[anchor=north] at (1.700,-0.33) {round (mean, range of 6 seeds)};
\fill[cOursL, opacity=0.25] (0.000,1.450) -- (0.486,2.296) -- (0.971,1.329) -- (1.457,1.571) -- (1.943,2.175) -- (2.429,1.812) -- (2.914,1.933) -- (3.400,2.054) -- (3.400,0.483) -- (2.914,0.725) -- (2.429,0.121) -- (1.943,0.604) -- (1.457,0.604) -- (0.971,0.725) -- (0.486,0.121) -- (0.000,0.121) -- cycle;
\draw[cOursL, line width=0.9pt] (0.000,0.584) -- (0.486,1.188) -- (0.971,1.108) -- (1.457,0.987) -- (1.943,1.249) -- (2.429,1.148) -- (2.914,1.228) -- (3.400,1.128);
\filldraw[draw=cOursL, fill=cOursL] (0.000,0.584) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (0.486,1.188) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (0.971,1.108) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (1.457,0.987) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (1.943,1.249) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.429,1.148) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.914,1.228) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (3.400,1.128) circle (1.7pt);
\draw[black!45, line width=0.5pt] (0.486,2.455) -- (0.486,1.298);
\node[anchor=south, font=\figfont\bfseries, text=black, inner sep=1pt, align=center] at (0.486,2.475) {+6.2};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.900); \draw[black!85, line width=0.8pt] (0,0) -- (3.400,0);
\path (0,-0.70) (0,3.40);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.320\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (3.300,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {50};
\draw[black!10] (0,1.450) -- (3.300,1.450);
\draw[black!60] (0,1.450) -- (-0.05,1.450) node[left, inner sep=1pt] {60};
\draw[black!10] (0,2.900) -- (3.300,2.900);
\draw[black!60] (0,2.900) -- (-0.05,2.900) node[left, inner sep=1pt] {70};
\node[rotate=90, anchor=south] at (-0.6,1.450) {dev.\ accuracy};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,3.020) {(b) Unseen questions};
\draw[black!60] (0.381,0) -- (0.381,-0.05) node[below, inner sep=1pt] {none};
\draw[black!60] (1.650,0) -- (1.650,-0.05) node[below, inner sep=1pt] {hand};
\draw[black!60] (2.919,0) -- (2.919,-0.05) node[below, inner sep=1pt] {loop};
\node[anchor=north] at (1.650,-0.33) {principle (one line per seed)};
\draw[cOursL, line width=0.9pt] (0.381,1.692) -- (1.650,1.643) -- (2.919,1.885);
\filldraw[draw=cNative, fill=cNative] (0.331,1.642) rectangle (0.431,1.742);
\filldraw[draw=cOurs, fill=cOurs] (1.650,1.643) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.919,1.885) circle (1.7pt);
\draw[cOursL, line width=0.9pt] (0.381,1.450) -- (1.650,1.788) -- (2.919,2.030);
\filldraw[draw=cNative, fill=cNative] (0.331,1.400) rectangle (0.431,1.500);
\filldraw[draw=cOurs, fill=cOurs] (1.650,1.788) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.919,2.030) circle (1.7pt);
\draw[cOursL, line width=0.9pt] (0.381,0.338) -- (1.650,0.242) -- (2.919,1.450);
\filldraw[draw=cNative, fill=cNative] (0.331,0.288) rectangle (0.431,0.388);
\filldraw[draw=cOurs, fill=cOurs] (1.650,0.242) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.919,1.450) circle (1.7pt);
\draw[cOursL, line width=0.9pt] (0.381,1.208) -- (1.650,1.305) -- (2.919,1.692);
\filldraw[draw=cNative, fill=cNative] (0.331,1.158) rectangle (0.431,1.258);
\filldraw[draw=cOurs, fill=cOurs] (1.650,1.305) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.919,1.692) circle (1.7pt);
\draw[cGray, line width=0.7pt] (0.381,1.837) -- (1.650,1.885) -- (2.919,1.837);
\filldraw[draw=cNative, fill=cNative] (0.331,1.787) rectangle (0.431,1.887);
\filldraw[draw=cOurs, fill=cOurs] (1.650,1.885) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.919,1.837) circle (1.7pt);
\draw[cOursL, line width=0.9pt] (0.381,1.595) -- (1.650,1.547) -- (2.919,2.610);
\filldraw[draw=cNative, fill=cNative] (0.331,1.545) rectangle (0.431,1.645);
\filldraw[draw=cOurs, fill=cOurs] (1.650,1.547) circle (1.7pt);
\filldraw[draw=cOursL, fill=cOursL] (2.919,2.610) circle (1.7pt);
\node[anchor=north west, font=\figfont\bfseries, text=black, inner sep=1pt, align=center] at (0.140,2.880) {loop $>$ hand:\\ 5/6 seeds};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.900); \draw[black!85, line width=0.8pt] (0,0) -- (3.300,0);
\path (0,-0.70) (0,3.40);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.330\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0.000,0) -- (0.000,2.900);
\draw[black!60] (0.000,0) -- (0.000,-0.05) node[below, inner sep=1pt] {0};
\draw[black!10] (1.250,0) -- (1.250,2.900);
\draw[black!60] (1.250,0) -- (1.250,-0.05) node[below, inner sep=1pt] {50};
\draw[black!10] (2.500,0) -- (2.500,2.900);
\draw[black!60] (2.500,0) -- (2.500,-0.05) node[below, inner sep=1pt] {100};
\draw[black!85, line width=0.8pt] (0,0) -- (2.500,0);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,2.719) {FAN};
\draw[black!12, line width=2.6pt] (0.058,2.719) -- (0.633,2.719);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (0.138,2.719) -- (0.543,2.719);
\filldraw[draw=cProc, fill=cProc] (0.008,2.669) rectangle (0.108,2.769);
\filldraw[draw=cOursL, fill=cOursL] (0.633,2.719) circle (2.6pt);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,2.356) {Simple};
\draw[black!12, line width=2.6pt] (1.365,2.356) -- (2.043,2.356);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (1.445,2.356) -- (1.953,2.356);
\filldraw[draw=cProc, fill=cProc] (1.315,2.306) rectangle (1.415,2.406);
\filldraw[draw=cOursL, fill=cOursL] (2.043,2.356) circle (2.6pt);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,1.994) {Explore};
\draw[black!12, line width=2.6pt] (1.849,1.994) -- (1.850,1.994);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (1.929,1.994) -- (1.760,1.994);
\filldraw[draw=cProc, fill=cProc] (1.799,1.944) rectangle (1.899,2.044);
\filldraw[draw=cOursL, fill=cOursL] (1.850,1.994) circle (2.6pt);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,1.631) {Hi};
\draw[black!12, line width=2.6pt] (1.326,1.631) -- (1.750,1.631);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (1.406,1.631) -- (1.660,1.631);
\filldraw[draw=cProc, fill=cProc] (1.276,1.581) rectangle (1.376,1.681);
\filldraw[draw=cOursL, fill=cOursL] (1.750,1.631) circle (2.6pt);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,1.269) {Open};
\draw[black!12, line width=2.6pt] (1.647,1.269) -- (1.912,1.269);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (1.727,1.269) -- (1.822,1.269);
\filldraw[draw=cProc, fill=cProc] (1.597,1.219) rectangle (1.697,1.319);
\filldraw[draw=cOursL, fill=cOursL] (1.912,1.269) circle (2.6pt);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,0.906) {TBench};
\draw[black!12, line width=2.6pt] (1.721,0.906) -- (1.820,0.906);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (1.801,0.906) -- (1.730,0.906);
\filldraw[draw=cProc, fill=cProc] (1.671,0.856) rectangle (1.771,0.956);
\filldraw[draw=cOursL, fill=cOursL] (1.820,0.906) circle (2.6pt);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,0.544) {Cog};
\draw[black!12, line width=2.6pt] (1.890,0.544) -- (2.117,0.544);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (1.970,0.544) -- (2.027,0.544);
\filldraw[draw=cProc, fill=cProc] (1.840,0.494) rectangle (1.940,0.594);
\filldraw[draw=cOursL, fill=cOursL] (2.117,0.544) circle (2.6pt);
\node[anchor=east, inner sep=1pt, align=right] at (-0.05,0.181) {Big};
\draw[black!12, line width=2.6pt] (2.009,0.181) -- (2.239,0.181);
\draw[cOursL, -{Stealth[length=3.5pt]}, line width=0.9pt] (2.089,0.181) -- (2.149,0.181);
\filldraw[draw=cProc, fill=cProc] (1.959,0.131) rectangle (2.059,0.231);
\filldraw[draw=cOursL, fill=cOursL] (2.239,0.181) circle (2.6pt);
\node[anchor=west, font=\figfont\bfseries, text=cOursL, inner sep=2pt] at (0.713,2.719) {+23.0};
\node[anchor=west, font=\figfont\bfseries, text=cOursL, inner sep=2pt] at (2.123,2.356) {+27.1};
\node[anchor=west, font=\figfont\bfseries, text=cOursL, inner sep=2pt] at (1.830,1.631) {+17.0};
\node[anchor=west, font=\figfont\bfseries, text=cOursL, inner sep=2pt] at (1.992,1.269) {+10.6};
\node[anchor=north] at (1.250,-0.33) {test accuracy};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.750,3.020) {(c) Principle vs.\ procedure};
\path (0,-0.70) (0,3.40);
\end{tikzpicture}}\end{minipage}


==> tables/fig8.tex <==
\centering \begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\fill[cSCnine] (-7.435,-0.100) rectangle (-7.155,0.100);\fill[pattern=north east lines, pattern color=white] (-7.435,-0.100) rectangle (-7.155,0.100);\draw[black!40, line width=0.2pt] (-7.43,-0.10) rectangle (-7.15,0.10);
\node[anchor=west, inner sep=1pt] at (-7.08,-0.00) {SC ($k{=}9$)};
\fill[cPercep] (-5.245,-0.100) rectangle (-4.965,0.100);\fill[pattern=dots, pattern color=white] (-5.245,-0.100) rectangle (-4.965,0.100);\draw[black!40, line width=0.2pt] (-5.25,-0.10) rectangle (-4.96,0.10);
\node[anchor=west, inner sep=1pt] at (-4.89,-0.00) {PercepToM};
\fill[cProc] (-2.875,-0.100) rectangle (-2.595,0.100);\draw[black!40, line width=0.2pt] (-2.88,-0.10) rectangle (-2.60,0.10);
\node[anchor=west, inner sep=1pt] at (-2.53,-0.00) {\libA{}};
\fill[cAnn] (-1.225,-0.100) rectangle (-0.945,0.100);\fill[pattern=dots, pattern color=white] (-1.225,-0.100) rectangle (-0.945,0.100);\draw[black!40, line width=0.2pt] (-1.23,-0.10) rectangle (-0.95,0.10);
\node[anchor=west, inner sep=1pt] at (-0.88,-0.00) {annotated};
\fill[cPlain] (1.145,-0.100) rectangle (1.425,0.100);\fill[pattern=north east lines, pattern color=white] (1.145,-0.100) rectangle (1.425,0.100);\draw[black!40, line width=0.2pt] (1.14,-0.10) rectangle (1.42,0.10);
\node[anchor=west, inner sep=1pt] at (1.49,-0.00) {plain};
\fill[cSCnine] (2.795,-0.100) rectangle (3.075,0.100);\fill[pattern=north east lines, pattern color=white] (2.795,-0.100) rectangle (3.075,0.100);\draw[black!40, line width=0.2pt] (2.79,-0.10) rectangle (3.07,0.10);
\node[anchor=west, inner sep=1pt] at (3.14,-0.00) {neutral arb.};
\fill[cOurs] (5.705,-0.100) rectangle (5.985,0.100);\draw[black!40, line width=0.2pt] (5.70,-0.10) rectangle (5.98,0.10);
\node[anchor=west, inner sep=1pt] at (6.05,-0.00) {\reader{}};
\end{tikzpicture}\\[3pt]
\begin{minipage}[b]{0.320\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (3.900,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {50};
\draw[black!10] (0,1.100) -- (3.900,1.100);
\draw[black!60] (0,1.100) -- (-0.05,1.100) node[left, inner sep=1pt] {70};
\draw[black!10] (0,2.200) -- (3.900,2.200);
\draw[black!60] (0,2.200) -- (-0.05,2.200) node[left, inner sep=1pt] {90};
\node[rotate=90, anchor=south] at (-0.6,1.100) {accuracy};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.320) {(a) Epistemic questions};
\fill[cSCnine] (0.146,0.000) rectangle (0.549,1.328);\fill[pattern=north east lines, pattern color=white] (0.146,0.000) rectangle (0.549,1.328);
\fill[cPercep] (0.561,0.000) rectangle (0.963,1.200);\fill[pattern=dots, pattern color=white] (0.561,0.000) rectangle (0.963,1.200);
\fill[cProc] (0.975,0.000) rectangle (1.377,0.748);
\fill[cOurs] (1.389,0.000) rectangle (1.792,1.526);
\node[anchor=north, inner sep=1.5pt, align=center] at (0.975,-0.02) {Belief};
\fill[cSCnine] (2.096,0.000) rectangle (2.499,1.910);\fill[pattern=north east lines, pattern color=white] (2.096,0.000) rectangle (2.499,1.910);
\fill[cPercep] (2.511,0.000) rectangle (2.913,0.845);\fill[pattern=dots, pattern color=white] (2.511,0.000) rectangle (2.913,0.845);
\fill[cProc] (2.925,0.000) rectangle (3.327,1.499);
\fill[cOurs] (3.339,0.000) rectangle (3.742,1.962);
\node[anchor=north, inner sep=1.5pt, align=center] at (2.925,-0.02) {Knowledge};
\node[anchor=south, font=\figfont\bfseries, text=black, inner sep=1pt, align=center] at (1.591,1.546) {+3.6};
\node[anchor=south, font=\figfont\bfseries, text=black, inner sep=1pt, align=center] at (3.541,1.982) {+0.9};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.200); \draw[black!85, line width=0.8pt] (0,0) -- (3.900,0);
\path (0,-0.45) (0,2.70);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.320\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\fill[cOurs!20] (0.000,1.650) rectangle (0.967,2.200);
\draw[white, line width=0.8pt] (0.000,1.650) rectangle (0.967,2.200);
\node[text=black] at (0.483,1.925) {78.4};
\fill[cOurs!8] (0.000,1.100) rectangle (0.967,1.650);
\draw[white, line width=0.8pt] (0.000,1.100) rectangle (0.967,1.650);
\node[text=black] at (0.483,1.375) {76.9};
\fill[cOurs!40] (0.000,0.550) rectangle (0.967,1.100);
\draw[white, line width=0.8pt] (0.000,0.550) rectangle (0.967,1.100);
\node[text=black] at (0.483,0.825) {80.8};
\fill[cOurs!51] (0.000,0.000) rectangle (0.967,0.550);
\draw[white, line width=0.8pt] (0.000,0.000) rectangle (0.967,0.550);
\node[text=white] at (0.483,0.275) {\textbf{82.1}};
\fill[cOurs!34] (0.967,1.650) rectangle (1.933,2.200);
\draw[white, line width=0.8pt] (0.967,1.650) rectangle (1.933,2.200);
\node[text=black] at (1.450,1.925) {80.1};
\fill[cOurs!57] (0.967,1.100) rectangle (1.933,1.650);
\draw[white, line width=0.8pt] (0.967,1.100) rectangle (1.933,1.650);
\node[text=white] at (1.450,1.375) {82.8};
\fill[cOurs!60] (0.967,0.550) rectangle (1.933,1.100);
\draw[white, line width=0.8pt] (0.967,0.550) rectangle (1.933,1.100);
\node[text=white] at (1.450,0.825) {83.2};
\fill[cOurs!80] (0.967,0.000) rectangle (1.933,0.550);
\draw[white, line width=0.8pt] (0.967,0.000) rectangle (1.933,0.550);
\node[text=white] at (1.450,0.275) {\textbf{85.5}};
\fill[cOurs!18] (1.933,1.650) rectangle (2.900,2.200);
\draw[white, line width=0.8pt] (1.933,1.650) rectangle (2.900,2.200);
\node[text=black] at (2.417,1.925) {78.1};
\fill[cOurs!22] (1.933,1.100) rectangle (2.900,1.650);
\draw[white, line width=0.8pt] (1.933,1.100) rectangle (2.900,1.650);
\node[text=black] at (2.417,1.375) {78.6};
\fill[cOurs!39] (1.933,0.550) rectangle (2.900,1.100);
\draw[white, line width=0.8pt] (1.933,0.550) rectangle (2.900,1.100);
\node[text=black] at (2.417,0.825) {80.7};
\fill[cOurs!51] (1.933,0.000) rectangle (2.900,0.550);
\draw[white, line width=0.8pt] (1.933,0.000) rectangle (2.900,0.550);
\node[text=white] at (2.417,0.275) {\textbf{82.1}};
\node[anchor=east, inner sep=1pt] at (-0.05,1.925) {annotated};
\node[anchor=east, inner sep=1pt] at (-0.05,1.375) {plain};
\node[anchor=east, inner sep=1pt] at (-0.05,0.825) {vote of both};
\node[anchor=east, inner sep=1pt] at (-0.05,0.275) {\reader{}};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (0.483,-0.02) {Belief};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (1.450,-0.02) {Knowl.};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (2.417,-0.02) {All};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-1.300,2.320) {(b) Two readings beat one};
\path (0,-0.45) (0,2.70);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.330\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (3.900,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {0};
\draw[black!10] (0,1.100) -- (3.900,1.100);
\draw[black!60] (0,1.100) -- (-0.05,1.100) node[left, inner sep=1pt] {40};
\draw[black!10] (0,2.200) -- (3.900,2.200);
\draw[black!60] (0,2.200) -- (-0.05,2.200) node[left, inner sep=1pt] {80};
\node[rotate=90, anchor=south] at (-0.6,1.100) {\% right};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.320) {(c) The rule settles conflicts};
\draw[cPlain, line width=1.4pt] (0.288,0) -- (0.288,1.309);
\filldraw[draw=cPlain, fill=cPlain] (0.288,1.309) circle (2.4pt);
\node[anchor=south, inner sep=1.6pt] at (0.288,1.349) {48};
\draw[cAnn, line width=1.4pt] (0.746,0) -- (0.746,1.245);
\filldraw[draw=cAnn, fill=cAnn] (0.746,1.245) circle (2.4pt);
\node[anchor=south, inner sep=1.6pt] at (0.746,1.285) {45};
\draw[cSCnine, line width=1.4pt] (1.204,0) -- (1.204,1.069);
\filldraw[draw=cSCnine, fill=cSCnine] (1.204,1.134) -- (1.269,1.069) -- (1.204,1.004) -- (1.139,1.069) -- cycle;
\node[anchor=south, inner sep=1.6pt] at (1.204,1.109) {39};
\draw[cOurs, line width=1.4pt] (1.662,0) -- (1.662,1.539);
\filldraw[draw=cOurs, fill=cOurs] (1.662,1.539) circle (2.4pt);
\node[anchor=south, inner sep=1.6pt] at (1.662,1.579) {56};
\node[anchor=north, inner sep=1.5pt] at (0.975,-0.02) {dev.};
\draw[cPlain, line width=1.4pt] (2.238,0) -- (2.238,1.165);
\filldraw[draw=cPlain, fill=cPlain] (2.238,1.165) circle (2.4pt);
\node[anchor=south, inner sep=1.6pt] at (2.238,1.205) {42};
\draw[cAnn, line width=1.4pt] (2.696,0) -- (2.696,1.466);
\filldraw[draw=cAnn, fill=cAnn] (2.696,1.466) circle (2.4pt);
\node[anchor=south, inner sep=1.6pt] at (2.696,1.506) {53};
\draw[cOurs, line width=1.4pt] (3.612,0) -- (3.612,1.613);
\filldraw[draw=cOurs, fill=cOurs] (3.612,1.613) circle (2.4pt);
\node[anchor=south, inner sep=1.6pt] at (3.612,1.653) {59};
\node[anchor=north, inner sep=1.5pt] at (2.925,-0.02) {test (belief)};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.200); \draw[black!85, line width=0.8pt] (0,0) -- (3.900,0);
\path (0,-0.45) (0,2.70);
\end{tikzpicture}}\end{minipage}


==> tables/fig9.tex <==
\centering \begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\filldraw[draw=cOurs, fill=cOurs] (-4.020,-0.000) circle (2.0pt);
\node[anchor=west, inner sep=1pt] at (-3.80,-0.00) {\reader{}};
\filldraw[draw=cOursL, fill=cOursL] (-2.190,-0.000) circle (2.0pt);
\node[anchor=west, inner sep=1pt] at (-1.97,-0.00) {\readerL{}};
\filldraw[draw=cSCnine, fill=cSCnine] (0.000,0.065) -- (0.065,-0.000) -- (0.000,-0.065) -- (-0.065,-0.000) -- cycle;
\node[anchor=west, inner sep=1pt] at (0.22,-0.00) {SC ($k{=}9$)};
\filldraw[draw=cSCsix, fill=cSCsix] (2.190,0.065) -- (2.255,-0.000) -- (2.190,-0.065) -- (2.125,-0.000) -- cycle;
\node[anchor=west, inner sep=1pt] at (2.41,-0.00) {SC ($k{=}6$)};
\filldraw[draw=cPercep, fill=cPercep] (-4.755,-0.255) -- (-4.815,-0.365) -- (-4.695,-0.365) -- cycle;
\node[anchor=west, inner sep=1pt] at (-4.53,-0.32) {PercepToM};
\filldraw[draw=cCoT, fill=cCoT] (-2.385,-0.255) -- (-2.320,-0.320) -- (-2.385,-0.385) -- (-2.450,-0.320) -- cycle;
\node[anchor=west, inner sep=1pt] at (-2.17,-0.32) {CoT};
\filldraw[draw=cZS, fill=cZS] (-1.095,-0.255) -- (-1.030,-0.320) -- (-1.095,-0.385) -- (-1.160,-0.320) -- cycle;
\node[anchor=west, inner sep=1pt] at (-0.87,-0.32) {Zero-shot};
\filldraw[draw=cRetr, fill=cRetr] (1.275,-0.255) -- (1.340,-0.320) -- (1.275,-0.385) -- (1.210,-0.320) -- cycle;
\node[anchor=west, inner sep=1pt] at (1.49,-0.32) {Retrieval};
\filldraw[draw=cGEPA, fill=cGEPA] (3.645,-0.255) -- (3.710,-0.320) -- (3.645,-0.385) -- (3.580,-0.320) -- cycle;
\node[anchor=west, inner sep=1pt] at (3.86,-0.32) {GEPA};
\filldraw[draw=cZS, fill=cZS] (-1.905,-0.575) -- (-1.840,-0.640) -- (-1.905,-0.705) -- (-1.970,-0.640) -- cycle;
\node[anchor=west, inner sep=1pt] at (-1.69,-0.64) {best other baseline};
\end{tikzpicture}\\[3pt]
\begin{minipage}[b]{0.490\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (3.200,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {55};
\draw[black!10] (0,0.550) -- (3.200,0.550);
\draw[black!60] (0,0.550) -- (-0.05,0.550) node[left, inner sep=1pt] {60};
\draw[black!10] (0,1.100) -- (3.200,1.100);
\draw[black!60] (0,1.100) -- (-0.05,1.100) node[left, inner sep=1pt] {65};
\draw[black!10] (0,1.650) -- (3.200,1.650);
\draw[black!60] (0,1.650) -- (-0.05,1.650) node[left, inner sep=1pt] {70};
\draw[black!10] (0,2.200) -- (3.200,2.200);
\draw[black!60] (0,2.200) -- (-0.05,2.200) node[left, inner sep=1pt] {75};
\node[rotate=90, anchor=south] at (-0.6,1.100) {Main accuracy};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.320) {(a) Cost vs.\ accuracy};
\draw[black!60] (0.619,0) -- (0.619,-0.05) node[below, inner sep=1pt] {0.1};
\draw[black!60] (1.600,0) -- (1.600,-0.05) node[below, inner sep=1pt] {0.3};
\draw[black!60] (2.675,0) -- (2.675,-0.05) node[below, inner sep=1pt] {1};
\node[anchor=north] at (1.600,-0.33) {tokens per question ($\times$ \reader{})};
\filldraw[draw=cZS, fill=cZS] (0.148,0.851) -- (0.213,0.786) -- (0.148,0.721) -- (0.083,0.786) -- cycle;
\filldraw[draw=cCoT, fill=cCoT] (0.689,1.147) -- (0.754,1.082) -- (0.689,1.017) -- (0.624,1.082) -- cycle;
\filldraw[draw=cSCsix, fill=cSCsix] (2.309,1.526) -- (2.374,1.461) -- (2.309,1.396) -- (2.244,1.461) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (2.671,1.567) -- (2.736,1.502) -- (2.671,1.437) -- (2.606,1.502) -- cycle;
\filldraw[draw=cRetr, fill=cRetr] (1.210,0.543) -- (1.275,0.478) -- (1.210,0.413) -- (1.145,0.478) -- cycle;
\filldraw[draw=cGEPA, fill=cGEPA] (1.944,0.263) -- (2.009,0.198) -- (1.944,0.133) -- (1.879,0.198) -- cycle;
\filldraw[draw=cPercep, fill=cPercep] (0.584,1.033) -- (0.524,0.923) -- (0.644,0.923) -- cycle;
\filldraw[draw=cOursL, fill=cOursL] (2.707,1.851) circle (2.0pt);
\filldraw[draw=cOurs, fill=cOurs] (2.675,1.994) circle (2.0pt);
\node[anchor=south west, inner sep=3.6pt] at (0.689,1.082) {CoT};
\node[anchor=north, inner sep=3.6pt] at (2.671,1.342) {SC ($k{=}9$)};
\node[anchor=west, inner sep=3.6pt] at (1.944,0.198) {GEPA};
\node[anchor=west, inner sep=3.6pt] at (2.675,1.994) {\reader{}};
\draw[cOurs, -{Stealth[length=3pt]}, line width=0.6pt] (2.671,1.582) -- (2.675,1.914);
\node[anchor=north west, font=\figfont\bfseries, text=cOurs, inner sep=1pt, align=center] at (0.120,2.200) {+4.4 at\\ equal tokens};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.200); \draw[black!85, line width=0.8pt] (0,0) -- (3.200,0);
\path (0,-0.75) (0,2.70);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.490\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (3.200,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {30};
\draw[black!10] (0,0.978) -- (3.200,0.978);
\draw[black!60] (0,0.978) -- (-0.05,0.978) node[left, inner sep=1pt] {50};
\draw[black!10] (0,1.956) -- (3.200,1.956);
\draw[black!60] (0,1.956) -- (-0.05,1.956) node[left, inner sep=1pt] {70};
\node[rotate=90, anchor=south] at (-0.6,1.100) {accuracy};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.320) {(b) Every backbone};
\draw[black!60] (0.209,0) -- (0.209,-0.05) node[below, inner sep=1pt] {9B};
\draw[black!60] (0.904,0) -- (0.904,-0.05) node[below, inner sep=1pt] {GLM};
\draw[black!60] (1.600,0) -- (1.600,-0.05) node[below, inner sep=1pt] {35B};
\draw[black!60] (2.296,0) -- (2.296,-0.05) node[below, inner sep=1pt] {70B};
\draw[black!60] (2.991,0) -- (2.991,-0.05) node[below, inner sep=1pt] {122B};
\node[anchor=north] at (1.600,-0.33) {backbone (small $\to$ large)};
\fill[cOurs, opacity=0.12] (0.209,1.509) -- (0.904,1.216) -- (1.600,1.927) -- (2.296,1.816) -- (2.991,1.974) -- (2.991,1.671) -- (2.296,1.564) -- (1.600,1.509) -- (0.904,0.876) -- (0.209,1.091) -- cycle;
\draw[cZS, line width=0.7pt] (0.209,0.929) -- (0.904,0.831) -- (1.600,1.253) -- (2.296,1.481) -- (2.991,1.403);
\filldraw[draw=cZS, fill=cZS] (0.209,0.994) -- (0.274,0.929) -- (0.209,0.864) -- (0.144,0.929) -- cycle;
\filldraw[draw=cZS, fill=cZS] (0.904,0.896) -- (0.969,0.831) -- (0.904,0.766) -- (0.839,0.831) -- cycle;
\filldraw[draw=cZS, fill=cZS] (1.600,1.318) -- (1.665,1.253) -- (1.600,1.188) -- (1.535,1.253) -- cycle;
\filldraw[draw=cZS, fill=cZS] (2.296,1.546) -- (2.361,1.481) -- (2.296,1.416) -- (2.231,1.481) -- cycle;
\filldraw[draw=cZS, fill=cZS] (2.991,1.468) -- (3.056,1.403) -- (2.991,1.338) -- (2.926,1.403) -- cycle;
\draw[cSCsix, line width=0.7pt] (0.209,1.045) -- (0.904,0.878) -- (1.600,1.457) -- (2.296,1.561) -- (2.991,1.674);
\filldraw[draw=cSCsix, fill=cSCsix] (0.209,1.110) -- (0.274,1.045) -- (0.209,0.980) -- (0.144,1.045) -- cycle;
\filldraw[draw=cSCsix, fill=cSCsix] (0.904,0.943) -- (0.969,0.878) -- (0.904,0.813) -- (0.839,0.878) -- cycle;
\filldraw[draw=cSCsix, fill=cSCsix] (1.600,1.522) -- (1.665,1.457) -- (1.600,1.392) -- (1.535,1.457) -- cycle;
\filldraw[draw=cSCsix, fill=cSCsix] (2.296,1.626) -- (2.361,1.561) -- (2.296,1.496) -- (2.231,1.561) -- cycle;
\filldraw[draw=cSCsix, fill=cSCsix] (2.991,1.739) -- (3.056,1.674) -- (2.991,1.609) -- (2.926,1.674) -- cycle;
\draw[cSCnine, line width=0.9pt] (0.209,1.091) -- (0.904,0.876) -- (1.600,1.509) -- (2.296,1.564) -- (2.991,1.671);
\filldraw[draw=cSCnine, fill=cSCnine] (0.209,1.156) -- (0.274,1.091) -- (0.209,1.026) -- (0.144,1.091) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (0.904,0.941) -- (0.969,0.876) -- (0.904,0.811) -- (0.839,0.876) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (1.600,1.574) -- (1.665,1.509) -- (1.600,1.444) -- (1.535,1.509) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (2.296,1.629) -- (2.361,1.564) -- (2.296,1.499) -- (2.231,1.564) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (2.991,1.736) -- (3.056,1.671) -- (2.991,1.606) -- (2.926,1.671) -- cycle;
\draw[cOurs, line width=1.3pt] (0.209,1.509) -- (0.904,1.216) -- (1.600,1.927) -- (2.296,1.816) -- (2.991,1.974);
\filldraw[draw=cOurs, fill=cOurs] (0.209,1.509) circle (1.9pt);
\filldraw[draw=cOurs, fill=cOurs] (0.904,1.216) circle (1.9pt);
\filldraw[draw=cOurs, fill=cOurs] (1.600,1.927) circle (1.9pt);
\filldraw[draw=cOurs, fill=cOurs] (2.296,1.816) circle (1.9pt);
\filldraw[draw=cOurs, fill=cOurs] (2.991,1.974) circle (1.9pt);
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.200); \draw[black!85, line width=0.8pt] (0,0) -- (3.200,0);
\path (0,-0.75) (0,2.70);
\node[anchor=south east, font=\figfont\bfseries, text=cOurs, align=right] at (3.2,0.04) {+5.1 to +8.6\\ over SC ($k{=}9$)};
\end{tikzpicture}}\end{minipage}


==> tables/figA_sens.tex <==
\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!20] (0.00,1.68) rectangle (1.35,2.10);
\fill[cOurs!29] (1.35,1.68) rectangle (2.70,2.10);
\node[text=black] at (2.03,1.89) {78.0};
\fill[cOurs!39] (2.70,1.68) rectangle (4.05,2.10);
\node[text=black] at (3.38,1.89) {78.4};
\fill[cOurs!10] (0.00,1.26) rectangle (1.35,1.68);
\node[text=black] at (0.68,1.47) {77.3};
\fill[cOurs!47] (1.35,1.26) rectangle (2.70,1.68);
\node[text=black] at (2.03,1.47) {78.7};
\fill[cOurs!59] (2.70,1.26) rectangle (4.05,1.68);
\node[text=white] at (3.38,1.47) {79.1};
\fill[cOurs!27] (0.00,0.84) rectangle (1.35,1.26);
\node[text=black] at (0.68,1.05) {77.9};
\fill[cOurs!66] (1.35,0.84) rectangle (2.70,1.26);
\node[text=white] at (2.03,1.05) {79.3};
\fill[cOurs!73] (2.70,0.84) rectangle (4.05,1.26);
\node[text=white] at (3.38,1.05) {79.6};
\fill[cOurs!52] (0.00,0.42) rectangle (1.35,0.84);
\node[text=white] at (0.68,0.63) {78.8};
\fill[cOurs!56] (1.35,0.42) rectangle (2.70,0.84);
\node[text=white] at (2.03,0.63) {79.0};
\fill[cOurs!79] (2.70,0.42) rectangle (4.05,0.84);
\node[text=white] at (3.38,0.63) {79.8};
\fill[cOurs!54] (0.00,0.00) rectangle (1.35,0.42);
\node[text=white] at (0.68,0.21) {78.9};
\fill[cOurs!73] (1.35,0.00) rectangle (2.70,0.42);
\node[text=white] at (2.03,0.21) {79.6};
\fill[cOurs!80] (2.70,0.00) rectangle (4.05,0.42);
\node[text=white] at (3.38,0.21) {79.9};
\draw[cNeg, line width=1pt] (2.70,0.00) rectangle (4.05,0.42);
\node at (0.68,2.28) {0};
\node at (2.03,2.28) {1};
\node at (3.38,2.28) {2};
\node[anchor=east] at (-0.05,1.89) {0};
\node[anchor=east] at (-0.05,1.47) {1};
\node[anchor=east] at (-0.05,1.05) {2};
\node[anchor=east] at (-0.05,0.63) {3};
\node[anchor=east] at (-0.05,0.21) {4};
\node at (2.03,2.62) {plain samples};
\node[rotate=90, anchor=south] at (-0.32,1.05) {annotated samples};
\end{tikzpicture}


==> tables/fig_audit.tex <==
\begin{minipage}[b]{0.31\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (4.400,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {0};
\draw[black!10] (0,0.575) -- (4.400,0.575);
\draw[black!60] (0,0.575) -- (-0.05,0.575) node[left, inner sep=1pt] {25};
\draw[black!10] (0,1.150) -- (4.400,1.150);
\draw[black!60] (0,1.150) -- (-0.05,1.150) node[left, inner sep=1pt] {50};
\draw[black!10] (0,1.725) -- (4.400,1.725);
\draw[black!60] (0,1.725) -- (-0.05,1.725) node[left, inner sep=1pt] {75};
\draw[black!10] (0,2.300) -- (4.400,2.300);
\draw[black!60] (0,2.300) -- (-0.05,2.300) node[left, inner sep=1pt] {100};
\node[rotate=90, anchor=south] at (-0.6,1.150) {invalid rules (\%)};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.420) {(a) What each rule admits};
\fill[cNeg] (0.198,0.000) rectangle (0.670,1.994);
\node[font=\figfont, anchor=south, inner sep=0.6pt] at (0.434,1.994) {87};
\node[anchor=north, inner sep=1.5pt, align=center] at (0.440,-0.02) {all};
\fill[cNeg] (1.078,0.000) rectangle (1.550,1.950);
\node[font=\figfont, anchor=south, inner sep=0.6pt] at (1.314,1.950) {85};
\node[anchor=north, inner sep=1.5pt, align=center] at (1.320,-0.02) {1-pt};
\fill[cNeg] (1.958,0.000) rectangle (2.430,2.054);
\node[font=\figfont, anchor=south, inner sep=0.6pt] at (2.194,2.054) {89};
\node[anchor=north, inner sep=1.5pt, align=center] at (2.200,-0.02) {3-pt};
\fill[cNeg] (2.838,0.000) rectangle (3.310,2.029);
\node[font=\figfont, anchor=south, inner sep=0.6pt] at (3.074,2.029) {88};
\node[anchor=north, inner sep=1.5pt, align=center] at (3.080,-0.02) {3-pt\\+ gate};
\fill[cNeg] (3.718,0.000) rectangle (4.190,0.000);
\node[font=\figfont, anchor=south, inner sep=0.6pt] at (3.954,0.000) {0};
\node[anchor=north, inner sep=1.5pt, align=center] at (3.960,-0.02) {3-pt\\+ oracle};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.300); \draw[black!85, line width=0.8pt] (0,0) -- (4.400,0);
\path (0,-0.75) (0,2.75);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.36\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (5.000,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {0};
\draw[black!10] (0,0.575) -- (5.000,0.575);
\draw[black!60] (0,0.575) -- (-0.05,0.575) node[left, inner sep=1pt] {10};
\draw[black!10] (0,1.150) -- (5.000,1.150);
\draw[black!60] (0,1.150) -- (-0.05,1.150) node[left, inner sep=1pt] {20};
\draw[black!10] (0,1.725) -- (5.000,1.725);
\draw[black!60] (0,1.725) -- (-0.05,1.725) node[left, inner sep=1pt] {30};
\draw[black!10] (0,2.300) -- (5.000,2.300);
\draw[black!60] (0,2.300) -- (-0.05,2.300) node[left, inner sep=1pt] {40};
\node[rotate=90, anchor=south] at (-0.6,1.150) {share of rules (\%)};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.420) {(b) Trial gain (pts), valid vs.\ invalid};
\fill[cNeg] (0.062,0.000) rectangle (0.300,0.643);
\fill[cPos] (0.312,0.000) rectangle (0.550,0.261);
\node[anchor=north, inner sep=1.5pt, align=center] at (0.312,-0.02) {$<\!-6$};
\fill[cNeg] (0.688,0.000) rectangle (0.925,0.965);
\fill[cPos] (0.938,0.000) rectangle (1.175,1.438);
\node[anchor=north, inner sep=1.5pt, align=center] at (0.938,-0.02) {$-6$};
\fill[cNeg] (1.312,0.000) rectangle (1.550,1.427);
\fill[cPos] (1.562,0.000) rectangle (1.800,1.438);
\node[anchor=north, inner sep=1.5pt, align=center] at (1.562,-0.02) {$-3$};
\fill[cNeg] (1.938,0.000) rectangle (2.175,0.543);
\fill[cPos] (2.188,0.000) rectangle (2.425,0.523);
\node[anchor=north, inner sep=1.5pt, align=center] at (2.188,-0.02) {$-1$};
\fill[cNeg] (2.562,0.000) rectangle (2.800,0.824);
\fill[cPos] (2.812,0.000) rectangle (3.050,0.523);
\node[anchor=north, inner sep=1.5pt, align=center] at (2.812,-0.02) {0};
\fill[cNeg] (3.188,0.000) rectangle (3.425,0.844);
\fill[cPos] (3.438,0.000) rectangle (3.675,1.176);
\node[anchor=north, inner sep=1.5pt, align=center] at (3.438,-0.02) {1};
\fill[cNeg] (3.812,0.000) rectangle (4.051,0.483);
\fill[cPos] (4.062,0.000) rectangle (4.301,0.261);
\node[anchor=north, inner sep=1.5pt, align=center] at (4.062,-0.02) {3};
\fill[cNeg] (4.438,0.000) rectangle (4.676,0.020);
\fill[cPos] (4.688,0.000) rectangle (4.926,0.131);
\node[anchor=north, inner sep=1.5pt, align=center] at (4.688,-0.02) {$>\!6$};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.300); \draw[black!85, line width=0.8pt] (0,0) -- (5.000,0);
\path (0,-0.75) (0,2.75);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.29\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.000) -- (4.000,0.000);
\draw[black!60] (0,0.000) -- (-0.05,0.000) node[left, inner sep=1pt] {0};
\draw[black!10] (0,0.575) -- (4.000,0.575);
\draw[black!60] (0,0.575) -- (-0.05,0.575) node[left, inner sep=1pt] {2};
\draw[black!10] (0,1.150) -- (4.000,1.150);
\draw[black!60] (0,1.150) -- (-0.05,1.150) node[left, inner sep=1pt] {4};
\draw[black!10] (0,1.725) -- (4.000,1.725);
\draw[black!60] (0,1.725) -- (-0.05,1.725) node[left, inner sep=1pt] {6};
\draw[black!10] (0,2.300) -- (4.000,2.300);
\draw[black!60] (0,2.300) -- (-0.05,2.300) node[left, inner sep=1pt] {8};
\node[rotate=90, anchor=south] at (-0.6,1.150) {entries (all seeds)};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.420) {(c) Library entries by round};
\draw[black!60] (0.000,0) -- (0.000,-0.05) node[below, inner sep=1pt] {0};
\draw[black!60] (0.571,0) -- (0.571,-0.05) node[below, inner sep=1pt] {1};
\draw[black!60] (1.143,0) -- (1.143,-0.05) node[below, inner sep=1pt] {2};
\draw[black!60] (1.714,0) -- (1.714,-0.05) node[below, inner sep=1pt] {3};
\draw[black!60] (2.286,0) -- (2.286,-0.05) node[below, inner sep=1pt] {4};
\draw[black!60] (2.857,0) -- (2.857,-0.05) node[below, inner sep=1pt] {5};
\draw[black!60] (3.429,0) -- (3.429,-0.05) node[below, inner sep=1pt] {6};
\draw[black!60] (4.000,0) -- (4.000,-0.05) node[below, inner sep=1pt] {7};
\node[anchor=north] at (2.000,-0.33) {round};
\draw[cPos, line width=0.9pt] (0.000,0.575) -- (0.571,0.575) -- (1.143,0.575) -- (1.714,0.575) -- (2.286,0.575) -- (2.857,0.575) -- (3.429,0.575) -- (4.000,0.575);
\filldraw[draw=cPos, fill=cPos] (0.000,0.575) circle (1.6pt);
\filldraw[draw=cPos, fill=cPos] (0.571,0.575) circle (1.6pt);
\filldraw[draw=cPos, fill=cPos] (1.143,0.575) circle (1.6pt);
\filldraw[draw=cPos, fill=cPos] (1.714,0.575) circle (1.6pt);
\filldraw[draw=cPos, fill=cPos] (2.286,0.575) circle (1.6pt);
\filldraw[draw=cPos, fill=cPos] (2.857,0.575) circle (1.6pt);
\filldraw[draw=cPos, fill=cPos] (3.429,0.575) circle (1.6pt);
\filldraw[draw=cPos, fill=cPos] (4.000,0.575) circle (1.6pt);
\draw[cNeg, line width=0.9pt] (0.000,0.287) -- (0.571,0.575) -- (1.143,0.575) -- (1.714,1.150) -- (2.286,1.438) -- (2.857,1.438) -- (3.429,1.438) -- (4.000,1.725);
\filldraw[draw=cNeg, fill=cNeg] (-0.050,0.237) rectangle (0.050,0.337);
\filldraw[draw=cNeg, fill=cNeg] (0.521,0.525) rectangle (0.621,0.625);
\filldraw[draw=cNeg, fill=cNeg] (1.093,0.525) rectangle (1.193,0.625);
\filldraw[draw=cNeg, fill=cNeg] (1.664,1.100) rectangle (1.764,1.200);
\filldraw[draw=cNeg, fill=cNeg] (2.236,1.387) rectangle (2.336,1.488);
\filldraw[draw=cNeg, fill=cNeg] (2.807,1.387) rectangle (2.907,1.488);
\filldraw[draw=cNeg, fill=cNeg] (3.379,1.387) rectangle (3.479,1.488);
\filldraw[draw=cNeg, fill=cNeg] (3.950,1.675) rectangle (4.050,1.775);
\draw[cAO, line width=0.9pt, dashed] (0.000,0.575) -- (0.571,0.575) -- (1.143,0.575) -- (1.714,0.575) -- (2.286,0.862) -- (2.857,1.150) -- (3.429,1.438) -- (4.000,1.438);
\filldraw[draw=cAO, fill=cAO] (-0.050,0.525) rectangle (0.050,0.625);
\filldraw[draw=cAO, fill=cAO] (0.521,0.525) rectangle (0.621,0.625);
\filldraw[draw=cAO, fill=cAO] (1.093,0.525) rectangle (1.193,0.625);
\filldraw[draw=cAO, fill=cAO] (1.664,0.525) rectangle (1.764,0.625);
\filldraw[draw=cAO, fill=cAO] (2.236,0.812) rectangle (2.336,0.912);
\filldraw[draw=cAO, fill=cAO] (2.807,1.100) rectangle (2.907,1.200);
\filldraw[draw=cAO, fill=cAO] (3.379,1.387) rectangle (3.479,1.488);
\filldraw[draw=cAO, fill=cAO] (3.950,1.387) rectangle (4.050,1.488);
\node[anchor=west, text=cNeg, inner sep=2pt] at (0.057,2.099) {gated: invalid};
\node[anchor=west, text=cPos, inner sep=2pt] at (0.057,1.696) {gated: valid};
\node[anchor=west, text=cAO!70!black, inner sep=2pt] at (0.057,1.294) {acc.-only: invalid};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.300); \draw[black!85, line width=0.8pt] (0,0) -- (4.000,0);
\path (0,-0.75) (0,2.75);
\end{tikzpicture}}\end{minipage}


==> tables/fig_case.tex <==
\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm,
 chip/.style={draw=black!25, rounded corners=1.5pt, minimum width=0.42cm, minimum height=0.42cm, inner sep=0pt},
 lab/.style={anchor=west, inner sep=0pt}, arr/.style={-{Stealth[length=4pt]}, black!55, line width=0.6pt}]
\node[anchor=north west, text width=6.9cm, fill=card, draw=black!12, rounded corners=2pt, inner sep=4pt, align=left] (story) at (0,0)
 {{\bfseries Story} (abridged). Asked about her company's new strategy, Miss Zhou says her team has developed a breakthrough method but cannot say more. \textcolor{cOurs}{After the gathering, she has her team start planning the strategy this week.}\\[2pt]
 Is what Miss Zhou says true? Gold: B (No).};
\path (story.south west) ++(0,-0.4) coordinate (r);
\path (r) ++(0,-0.00) node[lab] {Annotated};
\path (r) ++(1.85,-0.00) node[chip, fill=cAnn] {A};
\path (r) ++(2.35,-0.00) node[chip, fill=cAnn] {B};
\path (r) ++(2.85,-0.00) node[chip, fill=cAnn] {B};
\path (r) ++(3.35,-0.00) node[chip, fill=cAnn] {B};
\path (r) ++(3.95,-0.00) coordinate (a0); \path (r) ++(4.4,-0.00) coordinate (b0); \draw[arr] (a0) -- (b0);
\path (r) ++(4.5,-0.00) node[lab] {B (3 of 4)};
\path (r) ++(0,-0.55) node[lab] {Plain};
\path (r) ++(1.85,-0.55) node[chip, fill=cPlain] {A};
\path (r) ++(2.35,-0.55) node[chip, fill=cPlain] {A};
\path (r) ++(3.95,-0.55) coordinate (a1); \path (r) ++(4.4,-0.55) coordinate (b1); \draw[arr] (a1) -- (b1);
\path (r) ++(4.5,-0.55) node[lab] {A (2 of 2)};
\path (r) ++(0,-1.2) node[lab] {Vote of all six (3--3)};
\path (r) ++(3.95,-1.2) coordinate (a2); \path (r) ++(4.4,-1.2) coordinate (b2); \draw[arr] (a2) -- (b2);
\path (r) ++(4.5,-1.2) node[lab] {A \textcolor{cNeg}{$\times$}};
\path (r) ++(0,-1.75) node[lab] {Arbiter + principle};
\path (r) ++(3.95,-1.75) coordinate (a3); \path (r) ++(4.4,-1.75) coordinate (b3); \draw[arr, cOurs] (a3) -- (b3);
\path (r) ++(4.5,-1.75) node[lab, fill=cOurs!12, inner sep=2pt] {\textcolor{cOurs}{\reader{}: B} \textcolor{cPos}{$\surd$}};
\path (r) ++(0,-2.15) coordinate (s1); \path (r) ++(6.98,-2.15) coordinate (s2); \draw[black!15] (s1) -- (s2);
\path (r) ++(0,-2.5) node[lab] {Every run of the other systems};
\path (r) ++(0.00,-2.95) node[lab] {SC ($k{=}6$): A \textcolor{cNeg}{$\times$}};
\path (r) ++(3.70,-2.95) node[lab] {PercepToM: A \textcolor{cNeg}{$\times$}};
\path (r) ++(0.00,-3.40) node[lab] {\libA{}: A \textcolor{cNeg}{$\times$}};
\path (r) ++(3.70,-3.40) node[lab] {\readerL{}: A \textcolor{cNeg}{$\times$}};
\end{tikzpicture}


==> tables/fig_progress.tex <==
\fitbox{\begin{tikzpicture}[font=\figfont]\fill[black!28] (0,0) circle (1.1pt); \node[anchor=west] at (0.1,0) {discarded};\filldraw[draw=cNeg, fill=cNeg] (1.850,-0.050) rectangle (1.950,0.050);\node[anchor=west] at (2.0,0) {kept, invalid};\filldraw[draw=cPos, fill=cPos] (4.100,0.000) circle (2.2pt);\node[anchor=west] at (4.2,0) {kept, valid};\filldraw[draw=cGray, fill=cGray] (6.000,0.065) -- (6.065,0.000) -- (6.000,-0.065) -- (5.935,0.000) -- cycle;\node[anchor=west] at (6.1,0) {kept, vacuous or ambiguous};\draw[black!75, line width=0.8pt] (10.3,0) -- (10.8,0); \node[anchor=west] at (10.85,0) {running level};\end{tikzpicture}}\par\smallskip
\begin{minipage}[b]{0.325\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.117) -- (4.900,0.117);
\draw[black!60] (0,0.117) -- (-0.05,0.117) node[left, inner sep=1pt] {-8};
\draw[black!10] (0,0.583) -- (4.900,0.583);
\draw[black!60] (0,0.583) -- (-0.05,0.583) node[left, inner sep=1pt] {0};
\draw[black!10] (0,1.050) -- (4.900,1.050);
\draw[black!60] (0,1.050) -- (-0.05,1.050) node[left, inner sep=1pt] {8};
\draw[black!10] (0,1.517) -- (4.900,1.517);
\draw[black!60] (0,1.517) -- (-0.05,1.517) node[left, inner sep=1pt] {16};
\draw[black!10] (0,1.983) -- (4.900,1.983);
\draw[black!60] (0,1.983) -- (-0.05,1.983) node[left, inner sep=1pt] {24};
\node[rotate=90, anchor=south] at (-0.6,1.050) {gain (pts)};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.220) {(a) Gated library, seed 2};
\node[anchor=north, inner sep=1pt] at (0.306,-0.03) {0};
\node[anchor=north, inner sep=1pt] at (0.919,-0.03) {1};
\draw[black!12] (0.613,0) -- (0.613,2.100);
\node[anchor=north, inner sep=1pt] at (1.531,-0.03) {2};
\draw[black!12] (1.225,0) -- (1.225,2.100);
\node[anchor=north, inner sep=1pt] at (2.144,-0.03) {3};
\draw[black!12] (1.838,0) -- (1.838,2.100);
\node[anchor=north, inner sep=1pt] at (2.756,-0.03) {4};
\draw[black!12] (2.450,0) -- (2.450,2.100);
\node[anchor=north, inner sep=1pt] at (3.369,-0.03) {5};
\draw[black!12] (3.062,0) -- (3.062,2.100);
\node[anchor=north, inner sep=1pt] at (3.981,-0.03) {6};
\draw[black!12] (3.675,0) -- (3.675,2.100);
\node[anchor=north, inner sep=1pt] at (4.594,-0.03) {7};
\draw[black!12] (4.288,0) -- (4.288,2.100);
\node[anchor=north east, inner sep=0pt] at (4.900,-0.36) {round};
\fill[black!28] (0.077,0.681) circle (1.1pt);
\fill[black!28] (0.230,0.875) circle (1.1pt);
\fill[black!28] (0.383,0.851) circle (1.1pt);
\fill[black!28] (0.689,0.705) circle (1.1pt);
\fill[black!28] (0.842,1.215) circle (1.1pt);
\fill[black!28] (0.995,0.753) circle (1.1pt);
\fill[black!28] (1.148,0.924) circle (1.1pt);
\fill[black!28] (1.302,0.899) circle (1.1pt);
\fill[black!28] (1.608,0.826) circle (1.1pt);
\fill[black!28] (1.761,0.802) circle (1.1pt);
\fill[black!28] (1.914,1.312) circle (1.1pt);
\fill[black!28] (2.067,1.264) circle (1.1pt);
\fill[black!28] (2.220,0.972) circle (1.1pt);
\fill[black!28] (2.373,1.288) circle (1.1pt);
\fill[black!28] (2.527,1.215) circle (1.1pt);
\fill[black!28] (2.680,1.094) circle (1.1pt);
\fill[black!28] (2.833,1.118) circle (1.1pt);
\fill[black!28] (2.986,1.142) circle (1.1pt);
\fill[black!28] (3.139,1.118) circle (1.1pt);
\fill[black!28] (3.292,1.191) circle (1.1pt);
\fill[black!28] (3.445,1.215) circle (1.1pt);
\fill[black!28] (3.598,1.142) circle (1.1pt);
\fill[black!28] (3.752,1.312) circle (1.1pt);
\fill[black!28] (3.905,1.215) circle (1.1pt);
\fill[black!28] (4.058,1.288) circle (1.1pt);
\fill[black!28] (4.211,0.729) circle (1.1pt);
\fill[black!28] (4.364,1.337) circle (1.1pt);
\fill[black!28] (4.670,1.191) circle (1.1pt);
\fill[black!28] (4.823,1.240) circle (1.1pt);
\draw[black!75, line width=0.8pt] (0.000,0.583) -- (0.536,0.583) -- (0.536,1.069) -- (1.455,1.069) -- (1.455,1.264) -- (4.517,1.264) -- (4.517,1.507) -- (4.900,1.507);
\filldraw[draw=cPos, fill=cPos] (0.536,1.069) circle (2.2pt);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cPos!85!black] at (0.506,1.099) {1};
\filldraw[draw=cGray, fill=cGray] (1.455,1.329) -- (1.520,1.264) -- (1.455,1.199) -- (1.390,1.264) -- cycle;
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cGray!85!black] at (1.425,1.294) {2};
\filldraw[draw=cNeg, fill=cNeg] (4.467,1.457) rectangle (4.567,1.557);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (4.487,1.537) {3};
\node[anchor=west, inner sep=0pt, text=cPos!85!black] at (-0.05,-0.780) {\textbf{1}\ visible change seen later};
\node[anchor=west, inner sep=0pt, text=cGray!85!black] at (-0.05,-1.090) {\textbf{2}\ B knows what B witnessed};
\node[anchor=west, inner sep=0pt, text=cNeg!85!black] at (-0.05,-1.400) {\textbf{3}\ present means knows};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.100); \draw[black!85, line width=0.8pt] (0,0) -- (4.900,0);
\path (0,-2.05) (0,2.55);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.325\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.117) -- (4.900,0.117);
\draw[black!60] (0,0.117) -- (-0.05,0.117) node[left, inner sep=1pt] {-8};
\draw[black!10] (0,0.583) -- (4.900,0.583);
\draw[black!60] (0,0.583) -- (-0.05,0.583) node[left, inner sep=1pt] {0};
\draw[black!10] (0,1.050) -- (4.900,1.050);
\draw[black!60] (0,1.050) -- (-0.05,1.050) node[left, inner sep=1pt] {8};
\draw[black!10] (0,1.517) -- (4.900,1.517);
\draw[black!60] (0,1.517) -- (-0.05,1.517) node[left, inner sep=1pt] {16};
\draw[black!10] (0,1.983) -- (4.900,1.983);
\draw[black!60] (0,1.983) -- (-0.05,1.983) node[left, inner sep=1pt] {24};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.220) {(b) Accuracy-only library, seed 1};
\node[anchor=north, inner sep=1pt] at (0.306,-0.03) {0};
\node[anchor=north, inner sep=1pt] at (0.919,-0.03) {1};
\draw[black!12] (0.613,0) -- (0.613,2.100);
\node[anchor=north, inner sep=1pt] at (1.531,-0.03) {2};
\draw[black!12] (1.225,0) -- (1.225,2.100);
\node[anchor=north, inner sep=1pt] at (2.144,-0.03) {3};
\draw[black!12] (1.838,0) -- (1.838,2.100);
\node[anchor=north, inner sep=1pt] at (2.756,-0.03) {4};
\draw[black!12] (2.450,0) -- (2.450,2.100);
\node[anchor=north, inner sep=1pt] at (3.369,-0.03) {5};
\draw[black!12] (3.062,0) -- (3.062,2.100);
\node[anchor=north, inner sep=1pt] at (3.981,-0.03) {6};
\draw[black!12] (3.675,0) -- (3.675,2.100);
\node[anchor=north, inner sep=1pt] at (4.594,-0.03) {7};
\draw[black!12] (4.288,0) -- (4.288,2.100);
\node[anchor=north east, inner sep=0pt] at (4.900,-0.36) {round};
\fill[black!28] (0.077,0.656) circle (1.1pt);
\fill[black!28] (0.230,0.510) circle (1.1pt);
\fill[black!28] (0.536,0.681) circle (1.1pt);
\fill[black!28] (0.689,0.535) circle (1.1pt);
\fill[black!28] (0.842,0.778) circle (1.1pt);
\fill[black!28] (0.995,0.778) circle (1.1pt);
\fill[black!28] (1.148,0.608) circle (1.1pt);
\fill[black!28] (1.302,0.753) circle (1.1pt);
\fill[black!28] (1.455,0.656) circle (1.1pt);
\fill[black!28] (1.608,0.535) circle (1.1pt);
\fill[black!28] (1.761,0.559) circle (1.1pt);
\fill[black!28] (1.914,0.583) circle (1.1pt);
\fill[black!28] (2.067,0.753) circle (1.1pt);
\fill[black!28] (2.220,0.705) circle (1.1pt);
\fill[black!28] (2.373,0.802) circle (1.1pt);
\fill[black!28] (2.680,0.899) circle (1.1pt);
\fill[black!28] (2.833,0.802) circle (1.1pt);
\fill[black!28] (2.986,1.069) circle (1.1pt);
\fill[black!28] (3.139,1.288) circle (1.1pt);
\fill[black!28] (3.292,1.191) circle (1.1pt);
\fill[black!28] (3.445,1.167) circle (1.1pt);
\fill[black!28] (3.752,1.604) circle (1.1pt);
\fill[black!28] (3.905,1.312) circle (1.1pt);
\fill[black!28] (4.058,1.385) circle (1.1pt);
\fill[black!28] (4.364,1.483) circle (1.1pt);
\fill[black!28] (4.517,1.774) circle (1.1pt);
\fill[black!28] (4.670,1.701) circle (1.1pt);
\fill[black!28] (4.823,1.361) circle (1.1pt);
\draw[black!75, line width=0.8pt] (0.000,0.583) -- (0.383,0.583) -- (0.383,0.948) -- (2.527,0.948) -- (2.527,1.215) -- (3.598,1.215) -- (3.598,1.410) -- (4.211,1.410) -- (4.211,1.677) -- (4.900,1.677);
\filldraw[draw=cGray, fill=cGray] (0.383,1.013) -- (0.448,0.948) -- (0.383,0.883) -- (0.318,0.948) -- cycle;
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cGray!85!black] at (0.353,0.978) {1};
\filldraw[draw=cNeg, fill=cNeg] (2.477,1.165) rectangle (2.577,1.265);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (2.497,1.245) {2};
\filldraw[draw=cNeg, fill=cNeg] (3.548,1.360) rectangle (3.648,1.460);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (3.568,1.440) {3};
\filldraw[draw=cNeg, fill=cNeg] (4.161,1.627) rectangle (4.261,1.727);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (4.181,1.707) {4};
\node[anchor=west, inner sep=0pt, text=cGray!85!black] at (-0.05,-0.780) {\textbf{1}\ earlier state persists};
\node[anchor=west, inner sep=0pt, text=cNeg!85!black] at (-0.05,-1.090) {\textbf{2}\ B believes what B saw};
\node[anchor=west, inner sep=0pt, text=cNeg!85!black] at (-0.05,-1.400) {\textbf{3}\ mover tracks object};
\node[anchor=west, inner sep=0pt, text=cNeg!85!black] at (-0.05,-1.710) {\textbf{4}\ entrant sees changed state};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.100); \draw[black!85, line width=0.8pt] (0,0) -- (4.900,0);
\path (0,-2.05) (0,2.55);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.325\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.117) -- (4.900,0.117);
\draw[black!60] (0,0.117) -- (-0.05,0.117) node[left, inner sep=1pt] {-8};
\draw[black!10] (0,0.583) -- (4.900,0.583);
\draw[black!60] (0,0.583) -- (-0.05,0.583) node[left, inner sep=1pt] {0};
\draw[black!10] (0,1.050) -- (4.900,1.050);
\draw[black!60] (0,1.050) -- (-0.05,1.050) node[left, inner sep=1pt] {8};
\draw[black!10] (0,1.517) -- (4.900,1.517);
\draw[black!60] (0,1.517) -- (-0.05,1.517) node[left, inner sep=1pt] {16};
\draw[black!10] (0,1.983) -- (4.900,1.983);
\draw[black!60] (0,1.983) -- (-0.05,1.983) node[left, inner sep=1pt] {24};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.220) {(c) Accuracy-only loop, seed 4};
\node[anchor=north, inner sep=1pt] at (0.306,-0.03) {0};
\node[anchor=north, inner sep=1pt] at (0.919,-0.03) {1};
\draw[black!12] (0.613,0) -- (0.613,2.100);
\node[anchor=north, inner sep=1pt] at (1.531,-0.03) {2};
\draw[black!12] (1.225,0) -- (1.225,2.100);
\node[anchor=north, inner sep=1pt] at (2.144,-0.03) {3};
\draw[black!12] (1.838,0) -- (1.838,2.100);
\node[anchor=north, inner sep=1pt] at (2.756,-0.03) {4};
\draw[black!12] (2.450,0) -- (2.450,2.100);
\node[anchor=north, inner sep=1pt] at (3.369,-0.03) {5};
\draw[black!12] (3.062,0) -- (3.062,2.100);
\node[anchor=north, inner sep=1pt] at (3.981,-0.03) {6};
\draw[black!12] (3.675,0) -- (3.675,2.100);
\node[anchor=north, inner sep=1pt] at (4.594,-0.03) {7};
\draw[black!12] (4.288,0) -- (4.288,2.100);
\node[anchor=north east, inner sep=0pt] at (4.900,-0.36) {round};
\fill[black!28] (0.077,0.535) circle (1.1pt);
\fill[black!28] (0.383,0.632) circle (1.1pt);
\fill[black!28] (0.536,0.681) circle (1.1pt);
\fill[black!28] (0.689,0.583) circle (1.1pt);
\fill[black!28] (0.842,0.729) circle (1.1pt);
\fill[black!28] (0.995,0.753) circle (1.1pt);
\fill[black!28] (1.302,0.656) circle (1.1pt);
\fill[black!28] (1.455,0.559) circle (1.1pt);
\fill[black!28] (1.608,0.559) circle (1.1pt);
\fill[black!28] (1.761,0.681) circle (1.1pt);
\fill[black!28] (1.914,0.681) circle (1.1pt);
\fill[black!28] (2.220,0.899) circle (1.1pt);
\fill[black!28] (2.373,0.851) circle (1.1pt);
\fill[black!28] (2.527,0.851) circle (1.1pt);
\fill[black!28] (2.680,0.875) circle (1.1pt);
\fill[black!28] (2.986,0.656) circle (1.1pt);
\fill[black!28] (3.139,0.972) circle (1.1pt);
\fill[black!28] (3.292,1.094) circle (1.1pt);
\fill[black!28] (3.445,0.778) circle (1.1pt);
\fill[black!28] (3.598,0.802) circle (1.1pt);
\fill[black!28] (3.752,1.045) circle (1.1pt);
\fill[black!28] (4.058,1.045) circle (1.1pt);
\fill[black!28] (4.211,1.191) circle (1.1pt);
\fill[black!28] (4.364,1.069) circle (1.1pt);
\fill[black!28] (4.517,1.142) circle (1.1pt);
\fill[black!28] (4.670,1.312) circle (1.1pt);
\draw[black!75, line width=0.8pt] (0.000,0.583) -- (0.230,0.583) -- (0.230,0.729) -- (1.148,0.729) -- (1.148,0.802) -- (2.067,0.802) -- (2.067,0.972) -- (2.833,0.972) -- (2.833,1.045) -- (3.905,1.045) -- (3.905,1.264) -- (4.823,1.264) -- (4.823,1.410) -- (4.900,1.410);
\filldraw[draw=cNeg, fill=cNeg] (0.180,0.679) rectangle (0.280,0.779);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (0.200,0.759) {1};
\filldraw[draw=cNeg, fill=cNeg] (1.098,0.752) rectangle (1.198,0.852);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (1.118,0.832) {2};
\filldraw[draw=cNeg, fill=cNeg] (2.017,0.922) rectangle (2.117,1.022);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (2.037,1.002) {3};
\filldraw[draw=cNeg, fill=cNeg] (2.783,0.995) rectangle (2.883,1.095);
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cNeg!85!black] at (2.803,1.075) {4};
\filldraw[draw=cGray, fill=cGray] (3.905,1.329) -- (3.970,1.264) -- (3.905,1.199) -- (3.840,1.264) -- cycle;
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cGray!85!black] at (3.875,1.294) {5};
\filldraw[draw=cGray, fill=cGray] (4.823,1.475) -- (4.888,1.410) -- (4.823,1.345) -- (4.758,1.410) -- cycle;
\node[anchor=south east, inner sep=1.2pt, font=\figfont\bfseries, text=cGray!85!black] at (4.793,1.440) {6};
\node[anchor=west, inner sep=0pt, text=cNeg!85!black] at (-0.05,-0.780) {\textbf{1--6}\ versions of one search rule};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.100); \draw[black!85, line width=0.8pt] (0,0) -- (4.900,0);
\path (0,-2.05) (0,2.55);
\end{tikzpicture}}\end{minipage}


==> tables/fig_vc.tex <==
\begin{minipage}[b]{0.45\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\draw[black!10] (0,0.088) -- (4.600,0.088);
\draw[black!60] (0,0.088) -- (-0.05,0.088) node[left, inner sep=1pt] {75};
\draw[black!10] (0,0.531) -- (4.600,0.531);
\draw[black!60] (0,0.531) -- (-0.05,0.531) node[left, inner sep=1pt] {80};
\draw[black!10] (0,0.973) -- (4.600,0.973);
\draw[black!60] (0,0.973) -- (-0.05,0.973) node[left, inner sep=1pt] {85};
\draw[black!10] (0,1.415) -- (4.600,1.415);
\draw[black!60] (0,1.415) -- (-0.05,1.415) node[left, inner sep=1pt] {90};
\draw[black!10] (0,1.858) -- (4.600,1.858);
\draw[black!60] (0,1.858) -- (-0.05,1.858) node[left, inner sep=1pt] {95};
\draw[black!10] (0,2.300) -- (4.600,2.300);
\draw[black!60] (0,2.300) -- (-0.05,2.300) node[left, inner sep=1pt] {100};
\node[rotate=90, anchor=south] at (-0.6,1.150) {pair validity (\%)};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-0.85,2.420) {(a) Validity vs.\ accuracy};
\draw[black!60] (0.000,0) -- (0.000,-0.05) node[below, inner sep=1pt] {66};
\draw[black!60] (1.082,0) -- (1.082,-0.05) node[below, inner sep=1pt] {68};
\draw[black!60] (2.165,0) -- (2.165,-0.05) node[below, inner sep=1pt] {70};
\draw[black!60] (3.247,0) -- (3.247,-0.05) node[below, inner sep=1pt] {72};
\draw[black!60] (4.329,0) -- (4.329,-0.05) node[below, inner sep=1pt] {74};
\node[anchor=north] at (2.300,-0.33) {test Main (\%)};
\filldraw[draw=cVC, fill=cVC] (3.152,1.977) circle (2.2pt);
\filldraw[draw=cVC, fill=cVC] (-0.750,-1.000) circle (2.2pt);
\node[anchor=west, inner sep=1pt] at (-0.630,-1.000) {VC (ours)};
\filldraw[draw=cVCs, fill=cVCs] (3.217,2.199) -- (3.157,2.089) -- (3.277,2.089) -- cycle;
\filldraw[draw=cVCs, fill=cVCs] (2.000,-0.935) -- (1.940,-1.045) -- (2.060,-1.045) -- cycle;
\node[anchor=west, inner sep=1pt] at (2.120,-1.000) {VC, single};
\filldraw[draw=cAO, fill=cAO] (2.932,1.476) rectangle (3.032,1.576);
\filldraw[draw=cAO, fill=cAO] (-0.800,-1.390) rectangle (-0.700,-1.290);
\node[anchor=west, inner sep=1pt] at (-0.630,-1.340) {acc.-only library};
\filldraw[draw=cOursL, fill=cOursL] (3.153,1.549) circle (2.2pt);
\filldraw[draw=cOursL, fill=cOursL] (2.000,-1.340) circle (2.2pt);
\node[anchor=west, inner sep=1pt] at (2.120,-1.340) {acc.-only loop};
\filldraw[draw=cGEPA, fill=cGEPA] (0.546,0.181) -- (0.611,0.116) -- (0.546,0.051) -- (0.481,0.116) -- cycle;
\filldraw[draw=cGEPA, fill=cGEPA] (-0.750,-1.615) -- (-0.685,-1.680) -- (-0.750,-1.745) -- (-0.815,-1.680) -- cycle;
\node[anchor=west, inner sep=1pt] at (-0.630,-1.680) {GEPA (slot)};
\filldraw[draw=cOurs, fill=cOurs] (3.856,1.563) circle (2.2pt);
\filldraw[draw=cOurs, fill=cOurs] (2.000,-1.680) circle (2.2pt);
\node[anchor=west, inner sep=1pt] at (2.120,-1.680) {hand-written};
\filldraw[draw=cNative, fill=cNative] (2.193,1.513) rectangle (2.293,1.613);
\filldraw[draw=cNative, fill=cNative] (-0.800,-2.070) rectangle (-0.700,-1.970);
\node[anchor=west, inner sep=1pt] at (-0.630,-2.020) {no principle};
\filldraw[draw=cSCnine, fill=cSCnine] (1.434,1.333) -- (1.499,1.268) -- (1.434,1.203) -- (1.369,1.268) -- cycle;
\filldraw[draw=cSCnine, fill=cSCnine] (2.000,-1.955) -- (2.065,-2.020) -- (2.000,-2.085) -- (1.935,-2.020) -- cycle;
\node[anchor=west, inner sep=1pt] at (2.120,-2.020) {SC ($k{=}9$)};
\draw[black!85, line width=0.8pt] (0,0) -- (0,2.300); \draw[black!85, line width=0.8pt] (0,0) -- (4.600,0);
\path (0,-2.10) (0,2.80);
\end{tikzpicture}}\end{minipage}\hfill
\begin{minipage}[b]{0.53\linewidth}\centering\fitbox{\begin{tikzpicture}[font=\figfont, x=1cm, y=1cm]
\fill[cVC!80] (0.000,3.467) rectangle (0.900,3.900);
\draw[white, line width=0.8pt] (0.000,3.467) rectangle (0.900,3.900);
\node[text=white] at (0.450,3.683) {\textbf{100}};
\fill[cVC!75] (0.000,3.033) rectangle (0.900,3.467);
\draw[white, line width=0.8pt] (0.000,3.033) rectangle (0.900,3.467);
\node[text=white] at (0.450,3.250) {94};
\fill[cVC!79] (0.000,2.600) rectangle (0.900,3.033);
\draw[white, line width=0.8pt] (0.000,2.600) rectangle (0.900,3.033);
\node[text=white] at (0.450,2.817) {99};
\fill[cVC!80] (0.000,2.167) rectangle (0.900,2.600);
\draw[white, line width=0.8pt] (0.000,2.167) rectangle (0.900,2.600);
\node[text=white] at (0.450,2.383) {\textbf{100}};
\fill[cVC!80] (0.000,1.733) rectangle (0.900,2.167);
\draw[white, line width=0.8pt] (0.000,1.733) rectangle (0.900,2.167);
\node[text=white] at (0.450,1.950) {\textbf{100}};
\fill[cVC!80] (0.000,1.300) rectangle (0.900,1.733);
\draw[white, line width=0.8pt] (0.000,1.300) rectangle (0.900,1.733);
\node[text=white] at (0.450,1.517) {\textbf{100}};
\fill[cVC!80] (0.000,0.867) rectangle (0.900,1.300);
\draw[white, line width=0.8pt] (0.000,0.867) rectangle (0.900,1.300);
\node[text=white] at (0.450,1.083) {\textbf{100}};
\fill[cVC!80] (0.000,0.433) rectangle (0.900,0.867);
\draw[white, line width=0.8pt] (0.000,0.433) rectangle (0.900,0.867);
\node[text=white] at (0.450,0.650) {\textbf{100}};
\fill[cVC!80] (0.000,-0.000) rectangle (0.900,0.433);
\draw[white, line width=0.8pt] (0.000,-0.000) rectangle (0.900,0.433);
\node[text=white] at (0.450,0.217) {\textbf{100}};
\fill[cVC!80] (0.900,3.467) rectangle (1.800,3.900);
\draw[white, line width=0.8pt] (0.900,3.467) rectangle (1.800,3.900);
\node[text=white] at (1.350,3.683) {\textbf{100}};
\fill[cVC!57] (0.900,3.033) rectangle (1.800,3.467);
\draw[white, line width=0.8pt] (0.900,3.033) rectangle (1.800,3.467);
\node[text=white] at (1.350,3.250) {69};
\fill[cVC!76] (0.900,2.600) rectangle (1.800,3.033);
\draw[white, line width=0.8pt] (0.900,2.600) rectangle (1.800,3.033);
\node[text=white] at (1.350,2.817) {95};
\fill[cVC!80] (0.900,2.167) rectangle (1.800,2.600);
\draw[white, line width=0.8pt] (0.900,2.167) rectangle (1.800,2.600);
\node[text=white] at (1.350,2.383) {\textbf{100}};
\fill[cVC!80] (0.900,1.733) rectangle (1.800,2.167);
\draw[white, line width=0.8pt] (0.900,1.733) rectangle (1.800,2.167);
\node[text=white] at (1.350,1.950) {\textbf{100}};
\fill[cVC!79] (0.900,1.300) rectangle (1.800,1.733);
\draw[white, line width=0.8pt] (0.900,1.300) rectangle (1.800,1.733);
\node[text=white] at (1.350,1.517) {99};
\fill[cVC!60] (0.900,0.867) rectangle (1.800,1.300);
\draw[white, line width=0.8pt] (0.900,0.867) rectangle (1.800,1.300);
\node[text=white] at (1.350,1.083) {73};
\fill[cVC!76] (0.900,0.433) rectangle (1.800,0.867);
\draw[white, line width=0.8pt] (0.900,0.433) rectangle (1.800,0.867);
\node[text=white] at (1.350,0.650) {96};
\fill[cVC!79] (0.900,-0.000) rectangle (1.800,0.433);
\draw[white, line width=0.8pt] (0.900,-0.000) rectangle (1.800,0.433);
\node[text=white] at (1.350,0.217) {\textbf{100}};
\fill[cVC!80] (1.800,3.467) rectangle (2.700,3.900);
\draw[white, line width=0.8pt] (1.800,3.467) rectangle (2.700,3.900);
\node[text=white] at (2.250,3.683) {\textbf{100}};
\fill[cVC!59] (1.800,3.033) rectangle (2.700,3.467);
\draw[white, line width=0.8pt] (1.800,3.033) rectangle (2.700,3.467);
\node[text=white] at (2.250,3.250) {71};
\fill[cVC!66] (1.800,2.600) rectangle (2.700,3.033);
\draw[white, line width=0.8pt] (1.800,2.600) rectangle (2.700,3.033);
\node[text=white] at (2.250,2.817) {81};
\fill[cVC!80] (1.800,2.167) rectangle (2.700,2.600);
\draw[white, line width=0.8pt] (1.800,2.167) rectangle (2.700,2.600);
\node[text=white] at (2.250,2.383) {\textbf{100}};
\fill[cVC!80] (1.800,1.733) rectangle (2.700,2.167);
\draw[white, line width=0.8pt] (1.800,1.733) rectangle (2.700,2.167);
\node[text=white] at (2.250,1.950) {\textbf{100}};
\fill[cVC!79] (1.800,1.300) rectangle (2.700,1.733);
\draw[white, line width=0.8pt] (1.800,1.300) rectangle (2.700,1.733);
\node[text=white] at (2.250,1.517) {99};
\fill[cVC!46] (1.800,0.867) rectangle (2.700,1.300);
\draw[white, line width=0.8pt] (1.800,0.867) rectangle (2.700,1.300);
\node[text=black] at (2.250,1.083) {54};
\fill[cVC!79] (1.800,0.433) rectangle (2.700,0.867);
\draw[white, line width=0.8pt] (1.800,0.433) rectangle (2.700,0.867);
\node[text=white] at (2.250,0.650) {\textbf{100}};
\fill[cVC!79] (1.800,-0.000) rectangle (2.700,0.433);
\draw[white, line width=0.8pt] (1.800,-0.000) rectangle (2.700,0.433);
\node[text=white] at (2.250,0.217) {\textbf{100}};
\fill[cVC!79] (2.700,3.467) rectangle (3.600,3.900);
\draw[white, line width=0.8pt] (2.700,3.467) rectangle (3.600,3.900);
\node[text=white] at (3.150,3.683) {99};
\fill[cVC!76] (2.700,3.033) rectangle (3.600,3.467);
\draw[white, line width=0.8pt] (2.700,3.033) rectangle (3.600,3.467);
\node[text=white] at (3.150,3.250) {95};
\fill[cVC!77] (2.700,2.600) rectangle (3.600,3.033);
\draw[white, line width=0.8pt] (2.700,2.600) rectangle (3.600,3.033);
\node[text=white] at (3.150,2.817) {96};
\fill[cVC!80] (2.700,2.167) rectangle (3.600,2.600);
\draw[white, line width=0.8pt] (2.700,2.167) rectangle (3.600,2.600);
\node[text=white] at (3.150,2.383) {\textbf{100}};
\fill[cVC!80] (2.700,1.733) rectangle (3.600,2.167);
\draw[white, line width=0.8pt] (2.700,1.733) rectangle (3.600,2.167);
\node[text=white] at (3.150,1.950) {\textbf{100}};
\fill[cVC!79] (2.700,1.300) rectangle (3.600,1.733);
\draw[white, line width=0.8pt] (2.700,1.300) rectangle (3.600,1.733);
\node[text=white] at (3.150,1.517) {\textbf{100}};
\fill[cVC!79] (2.700,0.867) rectangle (3.600,1.300);
\draw[white, line width=0.8pt] (2.700,0.867) rectangle (3.600,1.300);
\node[text=white] at (3.150,1.083) {\textbf{100}};
\fill[cVC!79] (2.700,0.433) rectangle (3.600,0.867);
\draw[white, line width=0.8pt] (2.700,0.433) rectangle (3.600,0.867);
\node[text=white] at (3.150,0.650) {\textbf{100}};
\fill[cVC!79] (2.700,-0.000) rectangle (3.600,0.433);
\draw[white, line width=0.8pt] (2.700,-0.000) rectangle (3.600,0.433);
\node[text=white] at (3.150,0.217) {\textbf{100}};
\fill[cVC!80] (3.600,3.467) rectangle (4.500,3.900);
\draw[white, line width=0.8pt] (3.600,3.467) rectangle (4.500,3.900);
\node[text=white] at (4.050,3.683) {\textbf{100}};
\fill[cVC!80] (3.600,3.033) rectangle (4.500,3.467);
\draw[white, line width=0.8pt] (3.600,3.033) rectangle (4.500,3.467);
\node[text=white] at (4.050,3.250) {\textbf{100}};
\fill[cVC!72] (3.600,2.600) rectangle (4.500,3.033);
\draw[white, line width=0.8pt] (3.600,2.600) rectangle (4.500,3.033);
\node[text=white] at (4.050,2.817) {90};
\fill[cVC!79] (3.600,2.167) rectangle (4.500,2.600);
\draw[white, line width=0.8pt] (3.600,2.167) rectangle (4.500,2.600);
\node[text=white] at (4.050,2.383) {\textbf{100}};
\fill[cVC!80] (3.600,1.733) rectangle (4.500,2.167);
\draw[white, line width=0.8pt] (3.600,1.733) rectangle (4.500,2.167);
\node[text=white] at (4.050,1.950) {\textbf{100}};
\fill[cVC!79] (3.600,1.300) rectangle (4.500,1.733);
\draw[white, line width=0.8pt] (3.600,1.300) rectangle (4.500,1.733);
\node[text=white] at (4.050,1.517) {99};
\fill[cVC!77] (3.600,0.867) rectangle (4.500,1.300);
\draw[white, line width=0.8pt] (3.600,0.867) rectangle (4.500,1.300);
\node[text=white] at (4.050,1.083) {97};
\fill[cVC!78] (3.600,0.433) rectangle (4.500,0.867);
\draw[white, line width=0.8pt] (3.600,0.433) rectangle (4.500,0.867);
\node[text=white] at (4.050,0.650) {99};
\fill[cVC!80] (3.600,-0.000) rectangle (4.500,0.433);
\draw[white, line width=0.8pt] (3.600,-0.000) rectangle (4.500,0.433);
\node[text=white] at (4.050,0.217) {\textbf{100}};
\fill[cVC!15] (4.500,3.467) rectangle (5.400,3.900);
\draw[white, line width=0.8pt] (4.500,3.467) rectangle (5.400,3.900);
\node[text=black] at (4.950,3.683) {11};
\fill[cVC!80] (4.500,3.033) rectangle (5.400,3.467);
\draw[white, line width=0.8pt] (4.500,3.033) rectangle (5.400,3.467);
\node[text=white] at (4.950,3.250) {\textbf{100}};
\fill[cVC!45] (4.500,2.600) rectangle (5.400,3.033);
\draw[white, line width=0.8pt] (4.500,2.600) rectangle (5.400,3.033);
\node[text=black] at (4.950,2.817) {52};
\fill[cVC!32] (4.500,2.167) rectangle (5.400,2.600);
\draw[white, line width=0.8pt] (4.500,2.167) rectangle (5.400,2.600);
\node[text=black] at (4.950,2.383) {34};
\fill[cVC!31] (4.500,1.733) rectangle (5.400,2.167);
\draw[white, line width=0.8pt] (4.500,1.733) rectangle (5.400,2.167);
\node[text=black] at (4.950,1.950) {33};
\fill[cVC!37] (4.500,1.300) rectangle (5.400,1.733);
\draw[white, line width=0.8pt] (4.500,1.300) rectangle (5.400,1.733);
\node[text=black] at (4.950,1.517) {41};
\fill[cVC!76] (4.500,0.867) rectangle (5.400,1.300);
\draw[white, line width=0.8pt] (4.500,0.867) rectangle (5.400,1.300);
\node[text=white] at (4.950,1.083) {95};
\fill[cVC!45] (4.500,0.433) rectangle (5.400,0.867);
\draw[white, line width=0.8pt] (4.500,0.433) rectangle (5.400,0.867);
\node[text=black] at (4.950,0.650) {52};
\fill[cVC!61] (4.500,-0.000) rectangle (5.400,0.433);
\draw[white, line width=0.8pt] (4.500,-0.000) rectangle (5.400,0.433);
\node[text=white] at (4.950,0.217) {74};
\node[anchor=east, inner sep=1pt] at (-0.05,3.683) {SC ($k{=}9$)};
\node[anchor=east, inner sep=1pt] at (-0.05,3.250) {PercepToM};
\node[anchor=east, inner sep=1pt] at (-0.05,2.817) {SimToM + SC};
\node[anchor=east, inner sep=1pt] at (-0.05,2.383) {no principle};
\node[anchor=east, inner sep=1pt] at (-0.05,1.950) {hand-written};
\node[anchor=east, inner sep=1pt] at (-0.05,1.517) {acc.-only loop};
\node[anchor=east, inner sep=1pt] at (-0.05,1.083) {GEPA (slot)};
\node[anchor=east, inner sep=1pt] at (-0.05,0.650) {acc.-only library};
\node[anchor=east, inner sep=1pt] at (-0.05,0.217) {VC (ours)};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (0.450,-0.02) {saw};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (1.350,-0.02) {left};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (2.250,-0.02) {present};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (3.150,-0.02) {told};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (4.050,-0.02) {lied};
\node[anchor=north, inner sep=1.5pt, text height=1.6ex, text depth=0.4ex] at (4.950,-0.02) {looks};
\node[anchor=south west, font=\figfont\bfseries, inner sep=0pt] at (-2.200,4.020) {(b) Accuracy by access variant (\%)};
\path (0,-0.50) (0,4.40);
\end{tikzpicture}}\end{minipage}

